TPHC: Improving Hyper-Connections with Tensor-Parallel Grouped Updates

Hyper-Connections (HC) expand the residual stream of a Transformer into $N$ parallel streams, and manifold-constrained HC (mHC) stabilizes them at scale. However, mHC benefits little from more than four streams, partly because each sublayer writes a single output to all streams, limiting how differently they can be updated. In this work, we propose TPHC, which integrates tensor-parallel (TP) shards with HC streams to promote greater independence across streams. Specifically, we route a separate mixture of the residual streams to each TP shard and keep the individual shard outputs separate during write-back, so each stream can receive a different mixture of those outputs. This design makes the residual-stream updates more expressive without adding parameters or FLOPs to the attention or FFN sublayers. With native support for stream sharding under TP, TPHC requires only 9% more training time than mHC on an 8B model when both use four streams. Increasing the number of streams from four to sixteen raises its training time by only 19%. On a 1.1B model trained on 100B tokens, TPHC reduces validation loss by 0.7-1.0% and raises average zero-shot accuracy across six commonsense reasoning benchmarks by 0.3-0.7 percentage points relative to mHC at matched stream counts $N\in\{4,8,16\}$. Our code is available at https://github.com/wuyou2002/TPHC.

==> figures/arch.tex <==
% AUTO-GENERATED by scripts/gen_arch.py -- do not edit by hand.
\definecolor{gpuAl}{HTML}{595959}\colorlet{gpuAf}{white}\definecolor{gpuBl}{HTML}{595959}\colorlet{gpuBf}{white}\definecolor{gpuCl}{HTML}{595959}\colorlet{gpuCf}{white}\definecolor{gpuDl}{HTML}{595959}\colorlet{gpuDf}{white}\definecolor{softblue}{HTML}{DFEAF7}\definecolor{softbluebar}{HTML}{C9DCF1}\definecolor{blueedge}{HTML}{7FA2CC}\definecolor{mapfill}{HTML}{F3F3F2}\definecolor{edge}{HTML}{8A8A8A}\definecolor{commfill}{HTML}{DCEFDF}\definecolor{commedge}{HTML}{7DB38A}%
\begin{tikzpicture}[>={Stealth[length=1.5mm, width=1.2mm]},
  lab/.style={font=\scriptsize, inner sep=1pt},
  lanemhc/.style={line width=1.3pt, draw=black!38},
  lanefix/.style={line width=1.3pt, draw=black!38},
  flow/.style={->, line width=0.6pt, draw=black!65},
  flow-/.style={line width=0.6pt, draw=black!65},
  wline/.style={line width=0.6pt, draw=black!65},
  mapbox/.style={draw=edge, line width=0.5pt, fill=mapfill, rounded corners=3pt, inner sep=1pt, font=\footnotesize},
  resbox/.style={draw=edge, line width=0.5pt, fill=mapfill, rounded corners=3pt, inner sep=1pt, align=center, font=\footnotesize},
  shard/.style={draw=edge, line width=0.5pt, fill=white, rounded corners=3pt, minimum height=0.5cm, inner sep=1pt, font=\footnotesize},
  fbox/.style={draw=blueedge, line width=0.5pt, fill=softblue, rounded corners=3pt, minimum height=0.5cm, inner sep=1pt, font=\footnotesize},
  fgray/.style={draw=edge, line width=0.5pt, fill=black!10, rounded corners=3pt, minimum height=0.5cm, inner sep=1pt, font=\footnotesize},
  commbox/.style={draw=commedge, line width=0.5pt, fill=commfill, rounded corners=3pt, inner sep=1pt, font=\footnotesize},
  coef/.style={->, densely dashed, line width=0.5pt, draw=black!50},
  arbox/.style={draw=commedge, line width=0.5pt, fill=commfill, rounded corners=3pt, inner sep=0pt, font=\scriptsize},
  addnode/.style={circle, draw=black!65, fill=white, inner sep=0pt, minimum size=0.21cm, line width=0.55pt,
                  path picture={\draw[line width=0.5pt, black!65] (path picture bounding box.north) -- (path picture bounding box.south)
                  (path picture bounding box.west) -- (path picture bounding box.east);}},
]
\node[font=\small, anchor=south] at (2.945,4.240) {(a) mHC};
\draw[lanemhc] (0.000,3.740) -- (5.890,3.740);
\node[lab, anchor=east] at (-0.030,3.740) {$\mathbf{x}_{0}$};
\draw[lanemhc] (0.000,3.420) -- (5.890,3.420);
\node[lab, anchor=east] at (-0.030,3.420) {$\mathbf{x}_{1}$};
\draw[lanemhc] (0.000,3.100) -- (5.890,3.100);
\node[lab, anchor=east] at (-0.030,3.100) {$\mathbf{x}_{2}$};
\draw[lanemhc] (0.000,2.780) -- (5.890,2.780);
\node[lab, anchor=east] at (-0.030,2.780) {$\mathbf{x}_{3}$};
\node[font=\footnotesize, anchor=south] at (0.200,3.860) {$X_l$};
\node[font=\footnotesize, anchor=south] at (5.640,3.860) {$X_{l+1}$};
\draw[flow] (0.640,3.740) -- (0.640,1.910) -- (0.840,1.910);
\fill (0.640,3.740) circle (0.045);
\draw[flow] (0.500,3.420) -- (0.500,1.257) -- (0.840,1.257);
\fill (0.500,3.420) circle (0.045);
\draw[flow] (0.360,3.100) -- (0.360,0.603) -- (0.840,0.603);
\fill (0.360,3.100) circle (0.045);
\draw[flow] (0.220,2.780) -- (0.220,-0.050) -- (0.840,-0.050);
\fill (0.220,2.780) circle (0.045);
\node[mapbox, align=center, minimum width=0.82cm, minimum height=2.46cm] at (1.250,0.930) {$\mathcal{H}^{\mathrm{pre}}_l$\\[3pt]{\scriptsize$1{\times}N$}};
\node[fbox, minimum width=0.95cm, minimum height=2.36cm] at (2.695,0.930) {$\mathcal{F}_{l}$};
\node[lab, anchor=north] at (2.695,-0.400) {sublayer, one output};
\node[mapbox, align=center, minimum width=0.82cm, minimum height=2.46cm] at (4.080,0.930) {$\mathcal{H}^{\mathrm{post}}_l$\\[3pt]{\scriptsize$N{\times}1$}};
\draw[flow] (1.660,0.930) -- node[lab, above] {$\mathbf{u}$} (2.220,0.930);
\draw[flow] (3.170,0.930) -- node[lab, above] {$\mathbf{o}$} (3.670,0.930);
\node[resbox, minimum width=0.95cm, minimum height=1.26cm] at (4.080,3.260) {$\mathcal{H}^{\mathrm{res}}_l$\\[1pt]{\scriptsize$N{\times}N$}};
\draw[wline] (4.490,1.860) -- (4.750,1.860) -- (4.750,3.620);
\node[addnode] at (4.750,3.740) {};
\draw[wline] (4.490,1.240) -- (5.030,1.240) -- (5.030,3.300);
\node[addnode] at (5.030,3.420) {};
\draw[wline] (4.490,0.620) -- (5.310,0.620) -- (5.310,2.980);
\node[addnode] at (5.310,3.100) {};
\draw[wline] (4.490,0.000) -- (5.590,0.000) -- (5.590,2.660);
\node[addnode] at (5.590,2.780) {};
\node[font=\small, anchor=south] at (9.335,4.240) {(b) \method{} (ours)};
\draw[lanemhc] (6.390,3.740) -- (12.280,3.740);
\node[lab, anchor=east] at (6.360,3.740) {$\mathbf{x}_{0}$};
\draw[lanemhc] (6.390,3.420) -- (12.280,3.420);
\node[lab, anchor=east] at (6.360,3.420) {$\mathbf{x}_{1}$};
\draw[lanemhc] (6.390,3.100) -- (12.280,3.100);
\node[lab, anchor=east] at (6.360,3.100) {$\mathbf{x}_{2}$};
\draw[lanemhc] (6.390,2.780) -- (12.280,2.780);
\node[lab, anchor=east] at (6.360,2.780) {$\mathbf{x}_{3}$};
\node[font=\footnotesize, anchor=south] at (6.590,3.860) {$X_l$};
\node[font=\footnotesize, anchor=south] at (12.030,3.860) {$X_{l+1}$};
\draw[flow] (7.030,3.740) -- (7.030,1.910) -- (7.230,1.910);
\fill (7.030,3.740) circle (0.045);
\draw[flow] (6.890,3.420) -- (6.890,1.257) -- (7.230,1.257);
\fill (6.890,3.420) circle (0.045);
\draw[flow] (6.750,3.100) -- (6.750,0.603) -- (7.230,0.603);
\fill (6.750,3.100) circle (0.045);
\draw[flow] (6.610,2.780) -- (6.610,-0.050) -- (7.230,-0.050);
\fill (6.610,2.780) circle (0.045);
\node[mapbox, align=center, minimum width=0.82cm, minimum height=2.46cm] at (7.640,0.930) {$\mathcal{H}^{\mathrm{pre}}_l$\\[3pt]{\scriptsize$k{\times}N$}};
\node[fbox, minimum width=0.95cm] at (9.085,1.860) {$\mathcal{F}_{l,0}$};
\node[fbox, minimum width=0.95cm] at (9.085,1.240) {$\mathcal{F}_{l,1}$};
\node[fbox, minimum width=0.95cm] at (9.085,0.620) {$\mathcal{F}_{l,2}$};
\node[fbox, minimum width=0.95cm] at (9.085,0.000) {$\mathcal{F}_{l,3}$};
\node[lab, anchor=north] at (9.085,-0.400) {$k$ groups of $\mathcal{F}_l$, outputs kept separate};
\node[mapbox, align=center, minimum width=0.82cm, minimum height=2.46cm] at (10.470,0.930) {$\mathcal{H}^{\mathrm{post}}_l$\\[3pt]{\scriptsize$N{\times}k$}};
\draw[flow, draw=gpuAl] (8.050,1.860) -- node[lab, above, text=black!80] {$\mathbf{u}_{0}$} (8.610,1.860);
\draw[flow, draw=gpuAl] (9.560,1.860) -- node[lab, above, text=black!80] {$\mathbf{o}_{0}$} (10.060,1.860);
\draw[flow, draw=gpuBl] (8.050,1.240) -- node[lab, above, text=black!80] {$\mathbf{u}_{1}$} (8.610,1.240);
\draw[flow, draw=gpuBl] (9.560,1.240) -- node[lab, above, text=black!80] {$\mathbf{o}_{1}$} (10.060,1.240);
\draw[flow, draw=gpuCl] (8.050,0.620) -- node[lab, above, text=black!80] {$\mathbf{u}_{2}$} (8.610,0.620);
\draw[flow, draw=gpuCl] (9.560,0.620) -- node[lab, above, text=black!80] {$\mathbf{o}_{2}$} (10.060,0.620);
\draw[flow, draw=gpuDl] (8.050,0.000) -- node[lab, above, text=black!80] {$\mathbf{u}_{3}$} (8.610,0.000);
\draw[flow, draw=gpuDl] (9.560,0.000) -- node[lab, above, text=black!80] {$\mathbf{o}_{3}$} (10.060,0.000);
\node[resbox, minimum width=0.95cm, minimum height=1.26cm] at (10.470,3.260) {$\mathcal{H}^{\mathrm{res}}_l$\\[1pt]{\scriptsize$N{\times}N$}};
\draw[wline] (10.880,1.860) -- (11.140,1.860) -- (11.140,3.620);
\node[addnode] at (11.140,3.740) {};
\draw[wline] (10.880,1.240) -- (11.420,1.240) -- (11.420,3.300);
\node[addnode] at (11.420,3.420) {};
\draw[wline] (10.880,0.620) -- (11.700,0.620) -- (11.700,2.980);
\node[addnode] at (11.700,3.100) {};
\draw[wline] (10.880,0.000) -- (11.980,0.000) -- (11.980,2.660);
\node[addnode] at (11.980,2.780) {};
\end{tikzpicture}


==> figures/diversity.tex <==
% AUTO-GENERATED by scripts/gen_diversity.py -- do not edit by hand.
\begin{tikzpicture}
\pgfplotsset{
  div/.style={scale only axis, width=0.87\columnwidth, height=1.85cm,
    xmin=0, xmax=45, xtick={1,10,20,30,40,44}, xlabel={Sublayer}, enlarge y limits=0.06,
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    tick align=outside, tick pos=left,
    axis line style={black!60}, major tick length=2pt,
    grid=major, grid style={black!8}, title style={font=\scriptsize, yshift=-5pt}},
  smhc/.style={draw=mhcc, line width=0.75pt, mark=*, mark size=0.8pt, mark options={fill=mhcc, draw=mhcc}},
  sxhc/.style={draw=xhcc, line width=0.75pt, mark=triangle*, mark size=1.0pt, mark options={fill=xhcc, draw=xhcc}},
  stphc/.style={draw=tphcc, line width=0.75pt, mark=square*, mark size=0.8pt, mark options={fill=tphcc, draw=tphcc}},
  ref/.style={black!45, densely dashed, line width=0.6pt},
}
\begin{axis}[div, name=a, title={(a) Mean pairwise cosine similarity between streams},
  ymin=0.3, ymax=1.02, ytick={0.4,0.6,0.8,1.0}, enlarge y limits=false,
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1,
    at={(0.98,0.04)}, anchor=south east, legend columns=3, column sep=5pt}]
\addplot[smhc] coordinates {(1,0.6016) (2,0.7231) (3,0.6688) (4,0.6745) (5,0.7282) (6,0.7802) (7,0.7978) (8,0.8131) (9,0.7870) (10,0.7721) (11,0.8331) (12,0.8571) (13,0.8043) (14,0.7945) (15,0.8090) (16,0.7927) (17,0.7899) (18,0.7912) (19,0.8263) (20,0.8184) (21,0.8021) (22,0.8008) (23,0.8146) (24,0.8174) (25,0.8244) (26,0.8187) (27,0.8263) (28,0.8295) (29,0.8624) (30,0.8511) (31,0.8913) (32,0.8840) (33,0.8992) (34,0.8947) (35,0.8965) (36,0.8987) (37,0.9067) (38,0.9016) (39,0.9060) (40,0.9064) (41,0.9531) (42,0.9550) (43,0.9725) (44,0.9848)};
\addlegendentry{mHC4}
\addplot[sxhc] coordinates {(1,0.6057) (2,0.3622) (3,0.3880) (4,0.5934) (5,0.5726) (6,0.6523) (7,0.6447) (8,0.7777) (9,0.7947) (10,0.7439) (11,0.7021) (12,0.7453) (13,0.7420) (14,0.7341) (15,0.7767) (16,0.7893) (17,0.6779) (18,0.6920) (19,0.7038) (20,0.6881) (21,0.7097) (22,0.7210) (23,0.7265) (24,0.7219) (25,0.7216) (26,0.7298) (27,0.7577) (28,0.7661) (29,0.6979) (30,0.7182) (31,0.7536) (32,0.7699) (33,0.7838) (34,0.8026) (35,0.8059) (36,0.8207) (37,0.8295) (38,0.8452) (39,0.8581) (40,0.8654) (41,0.8923) (42,0.9219) (43,0.9447) (44,0.9662)};
\addlegendentry{mHC-TFA4}
\addplot[stphc] coordinates {(1,0.5849) (2,0.5761) (3,0.6075) (4,0.5939) (5,0.6181) (6,0.5978) (7,0.6358) (8,0.6193) (9,0.6518) (10,0.6596) (11,0.6837) (12,0.6903) (13,0.6986) (14,0.6829) (15,0.6889) (16,0.6723) (17,0.7062) (18,0.6883) (19,0.7013) (20,0.6958) (21,0.7157) (22,0.7095) (23,0.7172) (24,0.7034) (25,0.6969) (26,0.6796) (27,0.6944) (28,0.6792) (29,0.6814) (30,0.6766) (31,0.6927) (32,0.6835) (33,0.7010) (34,0.6983) (35,0.7134) (36,0.7372) (37,0.7512) (38,0.7687) (39,0.7988) (40,0.8107) (41,0.8510) (42,0.8692) (43,0.9048) (44,0.9173)};
\addlegendentry{\method{}4}
\end{axis}
\begin{axis}[div, name=b, at={(a.south west)}, anchor=north west, yshift=-1.3cm,
  title={(b) Mean pairwise cosine similarity between rows of $\mathcal{H}^{\mathrm{post}}_l$},
  ymin=0, ymax=1.05, ytick={0,0.25,0.5,0.75,1.0}, enlarge y limits=false]
\addplot[smhc] coordinates {(1,1.0000) (2,1.0000) (3,1.0000) (4,1.0000) (5,1.0000) (6,1.0000) (7,1.0000) (8,1.0000) (9,1.0000) (10,1.0000) (11,1.0000) (12,1.0000) (13,1.0000) (14,1.0000) (15,1.0000) (16,1.0000) (17,1.0000) (18,1.0000) (19,1.0000) (20,1.0000) (21,1.0000) (22,1.0000) (23,1.0000) (24,1.0000) (25,1.0000) (26,1.0000) (27,1.0000) (28,1.0000) (29,1.0000) (30,1.0000) (31,1.0000) (32,1.0000) (33,1.0000) (34,1.0000) (35,1.0000) (36,1.0000) (37,1.0000) (38,1.0000) (39,1.0000) (40,1.0000) (41,1.0000) (42,1.0000) (43,1.0000) (44,1.0000)};
\addplot[sxhc] coordinates {(1,1.0000) (2,0.6675) (3,1.0000) (4,0.7744) (5,1.0000) (6,0.5833) (7,1.0000) (8,0.8599) (9,1.0000) (10,0.6866) (11,1.0000) (12,0.6850) (13,1.0000) (14,0.6628) (15,1.0000) (16,0.8763) (17,1.0000) (18,0.8160) (19,1.0000) (20,0.8688) (21,1.0000) (22,0.7094) (23,1.0000) (24,0.6935) (25,1.0000) (26,0.7381) (27,1.0000) (28,0.8886) (29,1.0000) (30,0.8777) (31,1.0000) (32,0.9233) (33,1.0000) (34,0.9193) (35,1.0000) (36,0.8509) (37,1.0000) (38,0.7580) (39,1.0000) (40,0.7301) (41,1.0000) (42,0.8677) (43,1.0000) (44,1.0000)};
\addplot[stphc] coordinates {(1,0.0394) (2,0.1219) (3,0.4829) (4,0.1896) (5,0.2964) (6,0.1629) (7,0.3337) (8,0.1850) (9,0.4060) (10,0.2179) (11,0.3541) (12,0.1780) (13,0.3528) (14,0.1179) (15,0.4024) (16,0.1616) (17,0.3459) (18,0.1661) (19,0.4920) (20,0.2265) (21,0.6491) (22,0.2385) (23,0.2905) (24,0.2321) (25,0.3312) (26,0.2585) (27,0.6094) (28,0.2925) (29,0.4839) (30,0.3393) (31,0.4868) (32,0.3906) (33,0.6156) (34,0.4611) (35,0.5641) (36,0.5903) (37,0.6415) (38,0.7002) (39,0.5390) (40,0.7451) (41,0.7453) (42,0.7956) (43,0.7587) (44,0.7512)};
\end{axis}
\end{tikzpicture}


==> figures/infra.tex <==
% AUTO-GENERATED by scripts/gen_arch.py -- do not edit by hand.
\definecolor{gpuAl}{HTML}{595959}\colorlet{gpuAf}{white}\definecolor{gpuBl}{HTML}{595959}\colorlet{gpuBf}{white}\definecolor{gpuCl}{HTML}{595959}\colorlet{gpuCf}{white}\definecolor{gpuDl}{HTML}{595959}\colorlet{gpuDf}{white}\definecolor{softblue}{HTML}{DFEAF7}\definecolor{softbluebar}{HTML}{C9DCF1}\definecolor{blueedge}{HTML}{7FA2CC}\definecolor{mapfill}{HTML}{F3F3F2}\definecolor{edge}{HTML}{8A8A8A}\definecolor{commfill}{HTML}{DCEFDF}\definecolor{commedge}{HTML}{7DB38A}%
\definecolor{diffedge}{HTML}{D9822B}\definecolor{difffill}{HTML}{FBE3CC}\definecolor{difftext}{HTML}{B85A12}%
\begin{tikzpicture}[>={Stealth[length=1.5mm, width=1.2mm]},
  lab/.style={font=\scriptsize, inner sep=1pt},
  lanemhc/.style={line width=1.3pt, draw=black!38},
  lanefix/.style={line width=1.3pt, draw=black!38},
  flow/.style={->, line width=0.6pt, draw=black!65},
  flow-/.style={line width=0.6pt, draw=black!65},
  wline/.style={line width=0.6pt, draw=black!65},
  mapbox/.style={draw=edge, line width=0.5pt, fill=mapfill, rounded corners=3pt, inner sep=1pt, font=\footnotesize},
  resbox/.style={draw=edge, line width=0.5pt, fill=mapfill, rounded corners=3pt, inner sep=1pt, align=center, font=\footnotesize},
  shard/.style={draw=edge, line width=0.5pt, fill=white, rounded corners=3pt, minimum height=0.5cm, inner sep=1pt, font=\footnotesize},
  fbox/.style={draw=blueedge, line width=0.5pt, fill=softblue, rounded corners=3pt, minimum height=0.5cm, inner sep=1pt, font=\footnotesize},
  fgray/.style={draw=edge, line width=0.5pt, fill=black!10, rounded corners=3pt, minimum height=0.5cm, inner sep=1pt, font=\footnotesize},
  commbox/.style={draw=commedge, line width=0.5pt, fill=commfill, rounded corners=3pt, inner sep=1pt, font=\footnotesize},
  coef/.style={->, densely dashed, line width=0.5pt, draw=black!50},
  arbox/.style={draw=commedge, line width=0.5pt, fill=commfill, rounded corners=3pt, inner sep=0pt, font=\scriptsize},
  addnode/.style={circle, draw=black!65, fill=white, inner sep=0pt, minimum size=0.21cm, line width=0.55pt,
                  path picture={\draw[line width=0.5pt, black!65] (path picture bounding box.north) -- (path picture bounding box.south)
                  (path picture bounding box.west) -- (path picture bounding box.east);}},
]
\node[font=\footnotesize, anchor=south west, inner sep=0pt] at (-0.95,5.030) {(a) mHC};
\node[lab, anchor=east] at (-0.06,4.620) {GPU 0};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,4.620) {$\mathbf{x}_{l,0}$};
\draw[flow] (0.780,4.620) --  (1.000,4.620);
\draw[flow] (1.320,4.620) --  (1.540,4.620);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,4.620) {{\scriptsize partial read}};
\draw[flow] (2.740,4.620) --  (2.960,4.620);
\draw[flow] (3.280,4.620) -- node[lab, above, text=difftext] {$\mathbf{u}$} (3.780,4.620);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,4.620) {$\mathcal{F}_{l,0}$};
\draw[flow] (4.560,4.620) -- node[lab, above, text=black!80] {$\mathbf{o}_{0}$} (5.060,4.620);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,4.620) {{\scriptsize partial write}};
\draw[flow] (6.260,4.620) --  (6.480,4.620);
\draw[flow] (6.800,4.620) --  (7.020,4.620);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,4.620) {$\mathbf{x}_{l+1,0}$};
\node[lab, anchor=east] at (-0.06,4.080) {GPU 1};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,4.080) {$\mathbf{x}_{l,1}$};
\draw[flow] (0.780,4.080) --  (1.000,4.080);
\draw[flow] (1.320,4.080) --  (1.540,4.080);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,4.080) {{\scriptsize partial read}};
\draw[flow] (2.740,4.080) --  (2.960,4.080);
\draw[flow] (3.280,4.080) -- node[lab, above, text=difftext] {$\mathbf{u}$} (3.780,4.080);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,4.080) {$\mathcal{F}_{l,1}$};
\draw[flow] (4.560,4.080) -- node[lab, above, text=black!80] {$\mathbf{o}_{1}$} (5.060,4.080);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,4.080) {{\scriptsize partial write}};
\draw[flow] (6.260,4.080) --  (6.480,4.080);
\draw[flow] (6.800,4.080) --  (7.020,4.080);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,4.080) {$\mathbf{x}_{l+1,1}$};
\node[lab, anchor=east] at (-0.06,3.540) {GPU 2};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,3.540) {$\mathbf{x}_{l,2}$};
\draw[flow] (0.780,3.540) --  (1.000,3.540);
\draw[flow] (1.320,3.540) --  (1.540,3.540);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,3.540) {{\scriptsize partial read}};
\draw[flow] (2.740,3.540) --  (2.960,3.540);
\draw[flow] (3.280,3.540) -- node[lab, above, text=difftext] {$\mathbf{u}$} (3.780,3.540);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,3.540) {$\mathcal{F}_{l,2}$};
\draw[flow] (4.560,3.540) -- node[lab, above, text=black!80] {$\mathbf{o}_{2}$} (5.060,3.540);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,3.540) {{\scriptsize partial write}};
\draw[flow] (6.260,3.540) --  (6.480,3.540);
\draw[flow] (6.800,3.540) --  (7.020,3.540);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,3.540) {$\mathbf{x}_{l+1,2}$};
\node[lab, anchor=east] at (-0.06,3.000) {GPU 3};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,3.000) {$\mathbf{x}_{l,3}$};
\draw[flow] (0.780,3.000) --  (1.000,3.000);
\draw[flow] (1.320,3.000) --  (1.540,3.000);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,3.000) {{\scriptsize partial read}};
\draw[flow] (2.740,3.000) --  (2.960,3.000);
\draw[flow] (3.280,3.000) -- node[lab, above, text=difftext] {$\mathbf{u}$} (3.780,3.000);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,3.000) {$\mathcal{F}_{l,3}$};
\draw[flow] (4.560,3.000) -- node[lab, above, text=black!80] {$\mathbf{o}_{3}$} (5.060,3.000);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,3.000) {{\scriptsize partial write}};
\draw[flow] (6.260,3.000) --  (6.480,3.000);
\draw[flow] (6.800,3.000) --  (7.020,3.000);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,3.000) {$\mathbf{x}_{l+1,3}$};
\node[arbox, minimum width=0.32cm, minimum height=2.20cm] at (1.160,3.810) {\rotatebox{90}{all-reduce}};
\node[arbox, draw=diffedge, fill=difffill, font=\scriptsize\bfseries, minimum width=0.32cm, minimum height=2.20cm] at (3.120,3.810) {\rotatebox{90}{all-reduce}};
\node[arbox, minimum width=0.32cm, minimum height=2.20cm] at (6.640,3.810) {\rotatebox{90}{reduce-scatter}};
\node[lab, anchor=north, text=black!70] at (1.160,2.660) {mappings};
\node[lab, anchor=north, text=black!70] at (3.120,2.660) {read};
\node[lab, anchor=north, text=black!70] at (6.640,2.660) {write};
\node[lab, anchor=south, text=black!70] at (5.020,5.030) {shards of one sublayer; the write {\color{difftext}\bfseries sums their outputs}};
\node[font=\footnotesize, anchor=south west, inner sep=0pt] at (-0.95,2.030) {(b) \method{} (ours)};
\node[lab, anchor=east] at (-0.06,1.620) {GPU 0};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,1.620) {$\mathbf{x}_{l,0}$};
\draw[flow] (0.780,1.620) --  (1.000,1.620);
\draw[flow] (1.320,1.620) --  (1.540,1.620);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,1.620) {{\scriptsize partial read}};
\draw[flow] (2.740,1.620) --  (2.960,1.620);
\draw[flow] (3.280,1.620) -- node[lab, above, text=difftext] {$\mathbf{u}_{0}$} (3.780,1.620);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,1.620) {$\mathcal{F}_{l,0}$};
\draw[flow] (4.560,1.620) -- node[lab, above, text=black!80] {$\mathbf{o}_{0}$} (5.060,1.620);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,1.620) {{\scriptsize partial write}};
\draw[flow] (6.260,1.620) --  (6.480,1.620);
\draw[flow] (6.800,1.620) --  (7.020,1.620);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,1.620) {$\mathbf{x}_{l+1,0}$};
\node[lab, anchor=east] at (-0.06,1.080) {GPU 1};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,1.080) {$\mathbf{x}_{l,1}$};
\draw[flow] (0.780,1.080) --  (1.000,1.080);
\draw[flow] (1.320,1.080) --  (1.540,1.080);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,1.080) {{\scriptsize partial read}};
\draw[flow] (2.740,1.080) --  (2.960,1.080);
\draw[flow] (3.280,1.080) -- node[lab, above, text=difftext] {$\mathbf{u}_{1}$} (3.780,1.080);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,1.080) {$\mathcal{F}_{l,1}$};
\draw[flow] (4.560,1.080) -- node[lab, above, text=black!80] {$\mathbf{o}_{1}$} (5.060,1.080);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,1.080) {{\scriptsize partial write}};
\draw[flow] (6.260,1.080) --  (6.480,1.080);
\draw[flow] (6.800,1.080) --  (7.020,1.080);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,1.080) {$\mathbf{x}_{l+1,1}$};
\node[lab, anchor=east] at (-0.06,0.540) {GPU 2};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,0.540) {$\mathbf{x}_{l,2}$};
\draw[flow] (0.780,0.540) --  (1.000,0.540);
\draw[flow] (1.320,0.540) --  (1.540,0.540);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,0.540) {{\scriptsize partial read}};
\draw[flow] (2.740,0.540) --  (2.960,0.540);
\draw[flow] (3.280,0.540) -- node[lab, above, text=difftext] {$\mathbf{u}_{2}$} (3.780,0.540);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,0.540) {$\mathcal{F}_{l,2}$};
\draw[flow] (4.560,0.540) -- node[lab, above, text=black!80] {$\mathbf{o}_{2}$} (5.060,0.540);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,0.540) {{\scriptsize partial write}};
\draw[flow] (6.260,0.540) --  (6.480,0.540);
\draw[flow] (6.800,0.540) --  (7.020,0.540);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,0.540) {$\mathbf{x}_{l+1,2}$};
\node[lab, anchor=east] at (-0.06,0.000) {GPU 3};
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (0.390,0.000) {$\mathbf{x}_{l,3}$};
\draw[flow] (0.780,0.000) --  (1.000,0.000);
\draw[flow] (1.320,0.000) --  (1.540,0.000);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (2.140,0.000) {{\scriptsize partial read}};
\draw[flow] (2.740,0.000) --  (2.960,0.000);
\draw[flow] (3.280,0.000) -- node[lab, above, text=difftext] {$\mathbf{u}_{3}$} (3.780,0.000);
\node[fbox, minimum width=0.78cm, minimum height=0.42cm] at (4.170,0.000) {$\mathcal{F}_{l,3}$};
\draw[flow] (4.560,0.000) -- node[lab, above, text=black!80] {$\mathbf{o}_{3}$} (5.060,0.000);
\node[shard, minimum width=1.20cm, minimum height=0.42cm] at (5.660,0.000) {{\scriptsize partial write}};
\draw[flow] (6.260,0.000) --  (6.480,0.000);
\draw[flow] (6.800,0.000) --  (7.020,0.000);
\node[mapbox, minimum width=0.78cm, minimum height=0.42cm] at (7.410,0.000) {$\mathbf{x}_{l+1,3}$};
\node[arbox, minimum width=0.32cm, minimum height=2.20cm] at (1.160,0.810) {\rotatebox{90}{all-reduce}};
\node[arbox, draw=diffedge, fill=difffill, font=\scriptsize\bfseries, minimum width=0.32cm, minimum height=2.20cm] at (3.120,0.810) {\rotatebox{90}{reduce-scatter}};
\node[arbox, minimum width=0.32cm, minimum height=2.20cm] at (6.640,0.810) {\rotatebox{90}{reduce-scatter}};
\node[lab, anchor=north, text=black!70] at (1.160,-0.340) {mappings};
\node[lab, anchor=north, text=black!70] at (3.120,-0.340) {read};
\node[lab, anchor=north, text=black!70] at (6.640,-0.340) {write};
\node[lab, anchor=south, text=black!70] at (5.020,2.030) {$k$ groups; the write {\color{difftext}\bfseries keeps their outputs separate}};
\end{tikzpicture}


==> figures/init_patterns.tex <==
% AUTO-GENERATED by scripts/gen_init_patterns.py -- do not edit by hand.
\begin{tikzpicture}[
  cell/.style={minimum width=0.2cm, minimum height=0.2cm, inner sep=0pt, draw=black!22, line width=0.3pt},
  on/.style={cell, fill=black!55, draw=black!70},
  off/.style={cell, fill=white},
  noupd/.style={cell, fill=red!18, draw=red!35},
  lab/.style={font=\tiny, inner sep=0.5pt}]
\node[font=\scriptsize, anchor=south] at (1.675,0.300) {pre-mapping $\Hpre_l$};
\node[font=\scriptsize, anchor=south] at (5.475,0.300) {post-mapping $(\Hpost_l)^{\top}$};
\node[lab, anchor=south] at (0.800,0.020) {layer $l{=}0$};
\node[lab, anchor=south] at (2.550,0.020) {layer $l{=}1$};
\node[lab, anchor=south] at (4.600,0.020) {layer $l{=}0$};
\node[lab, anchor=south] at (6.350,0.020) {layer $l{=}1$};
\node[font=\scriptsize, anchor=north] at (3.575,-0.120) {(a) overlapping read, dense write, full update};
\node[lab] at (0.100,-0.620) {0};
\node[lab] at (0.300,-0.620) {1};
\node[lab] at (0.500,-0.620) {2};
\node[lab] at (0.700,-0.620) {3};
\node[lab] at (0.900,-0.620) {4};
\node[lab] at (1.100,-0.620) {5};
\node[lab] at (1.300,-0.620) {6};
\node[lab] at (1.500,-0.620) {7};
\node[on] at (0.100,-0.810) {};
\node[off] at (0.300,-0.810) {};
\node[off] at (0.500,-0.810) {};
\node[off] at (0.700,-0.810) {};
\node[off] at (0.900,-0.810) {};
\node[off] at (1.100,-0.810) {};
\node[off] at (1.300,-0.810) {};
\node[off] at (1.500,-0.810) {};
\node[off] at (0.100,-1.010) {};
\node[on] at (0.300,-1.010) {};
\node[off] at (0.500,-1.010) {};
\node[off] at (0.700,-1.010) {};
\node[off] at (0.900,-1.010) {};
\node[off] at (1.100,-1.010) {};
\node[off] at (1.300,-1.010) {};
\node[off] at (1.500,-1.010) {};
\node[off] at (0.100,-1.210) {};
\node[off] at (0.300,-1.210) {};
\node[on] at (0.500,-1.210) {};
\node[off] at (0.700,-1.210) {};
\node[off] at (0.900,-1.210) {};
\node[off] at (1.100,-1.210) {};
\node[off] at (1.300,-1.210) {};
\node[off] at (1.500,-1.210) {};
\node[off] at (0.100,-1.410) {};
\node[off] at (0.300,-1.410) {};
\node[off] at (0.500,-1.410) {};
\node[on] at (0.700,-1.410) {};
\node[off] at (0.900,-1.410) {};
\node[off] at (1.100,-1.410) {};
\node[off] at (1.300,-1.410) {};
\node[off] at (1.500,-1.410) {};
\node[lab] at (3.900,-0.620) {0};
\node[lab] at (4.100,-0.620) {1};
\node[lab] at (4.300,-0.620) {2};
\node[lab] at (4.500,-0.620) {3};
\node[lab] at (4.700,-0.620) {4};
\node[lab] at (4.900,-0.620) {5};
\node[lab] at (5.100,-0.620) {6};
\node[lab] at (5.300,-0.620) {7};
\node[on] at (3.900,-0.810) {};
\node[on] at (4.100,-0.810) {};
\node[on] at (4.300,-0.810) {};
\node[on] at (4.500,-0.810) {};
\node[on] at (4.700,-0.810) {};
\node[on] at (4.900,-0.810) {};
\node[on] at (5.100,-0.810) {};
\node[on] at (5.300,-0.810) {};
\node[on] at (3.900,-1.010) {};
\node[on] at (4.100,-1.010) {};
\node[on] at (4.300,-1.010) {};
\node[on] at (4.500,-1.010) {};
\node[on] at (4.700,-1.010) {};
\node[on] at (4.900,-1.010) {};
\node[on] at (5.100,-1.010) {};
\node[on] at (5.300,-1.010) {};
\node[on] at (3.900,-1.210) {};
\node[on] at (4.100,-1.210) {};
\node[on] at (4.300,-1.210) {};
\node[on] at (4.500,-1.210) {};
\node[on] at (4.700,-1.210) {};
\node[on] at (4.900,-1.210) {};
\node[on] at (5.100,-1.210) {};
\node[on] at (5.300,-1.210) {};
\node[on] at (3.900,-1.410) {};
\node[on] at (4.100,-1.410) {};
\node[on] at (4.300,-1.410) {};
\node[on] at (4.500,-1.410) {};
\node[on] at (4.700,-1.410) {};
\node[on] at (4.900,-1.410) {};
\node[on] at (5.100,-1.410) {};
\node[on] at (5.300,-1.410) {};
\node[lab] at (1.850,-0.620) {0};
\node[lab] at (2.050,-0.620) {1};
\node[lab] at (2.250,-0.620) {2};
\node[lab] at (2.450,-0.620) {3};
\node[lab] at (2.650,-0.620) {4};
\node[lab] at (2.850,-0.620) {5};
\node[lab] at (3.050,-0.620) {6};
\node[lab] at (3.250,-0.620) {7};
\node[off] at (1.850,-0.810) {};
\node[on] at (2.050,-0.810) {};
\node[off] at (2.250,-0.810) {};
\node[off] at (2.450,-0.810) {};
\node[off] at (2.650,-0.810) {};
\node[off] at (2.850,-0.810) {};
\node[off] at (3.050,-0.810) {};
\node[off] at (3.250,-0.810) {};
\node[off] at (1.850,-1.010) {};
\node[off] at (2.050,-1.010) {};
\node[on] at (2.250,-1.010) {};
\node[off] at (2.450,-1.010) {};
\node[off] at (2.650,-1.010) {};
\node[off] at (2.850,-1.010) {};
\node[off] at (3.050,-1.010) {};
\node[off] at (3.250,-1.010) {};
\node[off] at (1.850,-1.210) {};
\node[off] at (2.050,-1.210) {};
\node[off] at (2.250,-1.210) {};
\node[on] at (2.450,-1.210) {};
\node[off] at (2.650,-1.210) {};
\node[off] at (2.850,-1.210) {};
\node[off] at (3.050,-1.210) {};
\node[off] at (3.250,-1.210) {};
\node[off] at (1.850,-1.410) {};
\node[off] at (2.050,-1.410) {};
\node[off] at (2.250,-1.410) {};
\node[off] at (2.450,-1.410) {};
\node[on] at (2.650,-1.410) {};
\node[off] at (2.850,-1.410) {};
\node[off] at (3.050,-1.410) {};
\node[off] at (3.250,-1.410) {};
\node[lab] at (5.650,-0.620) {0};
\node[lab] at (5.850,-0.620) {1};
\node[lab] at (6.050,-0.620) {2};
\node[lab] at (6.250,-0.620) {3};
\node[lab] at (6.450,-0.620) {4};
\node[lab] at (6.650,-0.620) {5};
\node[lab] at (6.850,-0.620) {6};
\node[lab] at (7.050,-0.620) {7};
\node[on] at (5.650,-0.810) {};
\node[on] at (5.850,-0.810) {};
\node[on] at (6.050,-0.810) {};
\node[on] at (6.250,-0.810) {};
\node[on] at (6.450,-0.810) {};
\node[on] at (6.650,-0.810) {};
\node[on] at (6.850,-0.810) {};
\node[on] at (7.050,-0.810) {};
\node[on] at (5.650,-1.010) {};
\node[on] at (5.850,-1.010) {};
\node[on] at (6.050,-1.010) {};
\node[on] at (6.250,-1.010) {};
\node[on] at (6.450,-1.010) {};
\node[on] at (6.650,-1.010) {};
\node[on] at (6.850,-1.010) {};
\node[on] at (7.050,-1.010) {};
\node[on] at (5.650,-1.210) {};
\node[on] at (5.850,-1.210) {};
\node[on] at (6.050,-1.210) {};
\node[on] at (6.250,-1.210) {};
\node[on] at (6.450,-1.210) {};
\node[on] at (6.650,-1.210) {};
\node[on] at (6.850,-1.210) {};
\node[on] at (7.050,-1.210) {};
\node[on] at (5.650,-1.410) {};
\node[on] at (5.850,-1.410) {};
\node[on] at (6.050,-1.410) {};
\node[on] at (6.250,-1.410) {};
\node[on] at (6.450,-1.410) {};
\node[on] at (6.650,-1.410) {};
\node[on] at (6.850,-1.410) {};
\node[on] at (7.050,-1.410) {};
\node[lab, anchor=east] at (-0.030,-0.810) {0};
\node[lab, anchor=east] at (-0.030,-1.010) {1};
\node[lab, anchor=east] at (-0.030,-1.210) {2};
\node[lab, anchor=east] at (-0.030,-1.410) {3};
\node[lab, anchor=east] at (3.770,-0.810) {0};
\node[lab, anchor=east] at (3.770,-1.010) {1};
\node[lab, anchor=east] at (3.770,-1.210) {2};
\node[lab, anchor=east] at (3.770,-1.410) {3};
\node[font=\scriptsize, anchor=north] at (3.575,-1.820) {(b) disjoint read, dense write, full update};
\node[lab] at (0.100,-2.320) {0};
\node[lab] at (0.300,-2.320) {1};
\node[lab] at (0.500,-2.320) {2};
\node[lab] at (0.700,-2.320) {3};
\node[lab] at (0.900,-2.320) {4};
\node[lab] at (1.100,-2.320) {5};
\node[lab] at (1.300,-2.320) {6};
\node[lab] at (1.500,-2.320) {7};
\node[on] at (0.100,-2.510) {};
\node[off] at (0.300,-2.510) {};
\node[off] at (0.500,-2.510) {};
\node[off] at (0.700,-2.510) {};
\node[off] at (0.900,-2.510) {};
\node[off] at (1.100,-2.510) {};
\node[off] at (1.300,-2.510) {};
\node[off] at (1.500,-2.510) {};
\node[off] at (0.100,-2.710) {};
\node[on] at (0.300,-2.710) {};
\node[off] at (0.500,-2.710) {};
\node[off] at (0.700,-2.710) {};
\node[off] at (0.900,-2.710) {};
\node[off] at (1.100,-2.710) {};
\node[off] at (1.300,-2.710) {};
\node[off] at (1.500,-2.710) {};
\node[off] at (0.100,-2.910) {};
\node[off] at (0.300,-2.910) {};
\node[on] at (0.500,-2.910) {};
\node[off] at (0.700,-2.910) {};
\node[off] at (0.900,-2.910) {};
\node[off] at (1.100,-2.910) {};
\node[off] at (1.300,-2.910) {};
\node[off] at (1.500,-2.910) {};
\node[off] at (0.100,-3.110) {};
\node[off] at (0.300,-3.110) {};
\node[off] at (0.500,-3.110) {};
\node[on] at (0.700,-3.110) {};
\node[off] at (0.900,-3.110) {};
\node[off] at (1.100,-3.110) {};
\node[off] at (1.300,-3.110) {};
\node[off] at (1.500,-3.110) {};
\node[lab] at (3.900,-2.320) {0};
\node[lab] at (4.100,-2.320) {1};
\node[lab] at (4.300,-2.320) {2};
\node[lab] at (4.500,-2.320) {3};
\node[lab] at (4.700,-2.320) {4};
\node[lab] at (4.900,-2.320) {5};
\node[lab] at (5.100,-2.320) {6};
\node[lab] at (5.300,-2.320) {7};
\node[on] at (3.900,-2.510) {};
\node[on] at (4.100,-2.510) {};
\node[on] at (4.300,-2.510) {};
\node[on] at (4.500,-2.510) {};
\node[on] at (4.700,-2.510) {};
\node[on] at (4.900,-2.510) {};
\node[on] at (5.100,-2.510) {};
\node[on] at (5.300,-2.510) {};
\node[on] at (3.900,-2.710) {};
\node[on] at (4.100,-2.710) {};
\node[on] at (4.300,-2.710) {};
\node[on] at (4.500,-2.710) {};
\node[on] at (4.700,-2.710) {};
\node[on] at (4.900,-2.710) {};
\node[on] at (5.100,-2.710) {};
\node[on] at (5.300,-2.710) {};
\node[on] at (3.900,-2.910) {};
\node[on] at (4.100,-2.910) {};
\node[on] at (4.300,-2.910) {};
\node[on] at (4.500,-2.910) {};
\node[on] at (4.700,-2.910) {};
\node[on] at (4.900,-2.910) {};
\node[on] at (5.100,-2.910) {};
\node[on] at (5.300,-2.910) {};
\node[on] at (3.900,-3.110) {};
\node[on] at (4.100,-3.110) {};
\node[on] at (4.300,-3.110) {};
\node[on] at (4.500,-3.110) {};
\node[on] at (4.700,-3.110) {};
\node[on] at (4.900,-3.110) {};
\node[on] at (5.100,-3.110) {};
\node[on] at (5.300,-3.110) {};
\node[lab] at (1.850,-2.320) {0};
\node[lab] at (2.050,-2.320) {1};
\node[lab] at (2.250,-2.320) {2};
\node[lab] at (2.450,-2.320) {3};
\node[lab] at (2.650,-2.320) {4};
\node[lab] at (2.850,-2.320) {5};
\node[lab] at (3.050,-2.320) {6};
\node[lab] at (3.250,-2.320) {7};
\node[off] at (1.850,-2.510) {};
\node[off] at (2.050,-2.510) {};
\node[off] at (2.250,-2.510) {};
\node[off] at (2.450,-2.510) {};
\node[on] at (2.650,-2.510) {};
\node[off] at (2.850,-2.510) {};
\node[off] at (3.050,-2.510) {};
\node[off] at (3.250,-2.510) {};
\node[off] at (1.850,-2.710) {};
\node[off] at (2.050,-2.710) {};
\node[off] at (2.250,-2.710) {};
\node[off] at (2.450,-2.710) {};
\node[off] at (2.650,-2.710) {};
\node[on] at (2.850,-2.710) {};
\node[off] at (3.050,-2.710) {};
\node[off] at (3.250,-2.710) {};
\node[off] at (1.850,-2.910) {};
\node[off] at (2.050,-2.910) {};
\node[off] at (2.250,-2.910) {};
\node[off] at (2.450,-2.910) {};
\node[off] at (2.650,-2.910) {};
\node[off] at (2.850,-2.910) {};
\node[on] at (3.050,-2.910) {};
\node[off] at (3.250,-2.910) {};
\node[off] at (1.850,-3.110) {};
\node[off] at (2.050,-3.110) {};
\node[off] at (2.250,-3.110) {};
\node[off] at (2.450,-3.110) {};
\node[off] at (2.650,-3.110) {};
\node[off] at (2.850,-3.110) {};
\node[off] at (3.050,-3.110) {};
\node[on] at (3.250,-3.110) {};
\node[lab] at (5.650,-2.320) {0};
\node[lab] at (5.850,-2.320) {1};
\node[lab] at (6.050,-2.320) {2};
\node[lab] at (6.250,-2.320) {3};
\node[lab] at (6.450,-2.320) {4};
\node[lab] at (6.650,-2.320) {5};
\node[lab] at (6.850,-2.320) {6};
\node[lab] at (7.050,-2.320) {7};
\node[on] at (5.650,-2.510) {};
\node[on] at (5.850,-2.510) {};
\node[on] at (6.050,-2.510) {};
\node[on] at (6.250,-2.510) {};
\node[on] at (6.450,-2.510) {};
\node[on] at (6.650,-2.510) {};
\node[on] at (6.850,-2.510) {};
\node[on] at (7.050,-2.510) {};
\node[on] at (5.650,-2.710) {};
\node[on] at (5.850,-2.710) {};
\node[on] at (6.050,-2.710) {};
\node[on] at (6.250,-2.710) {};
\node[on] at (6.450,-2.710) {};
\node[on] at (6.650,-2.710) {};
\node[on] at (6.850,-2.710) {};
\node[on] at (7.050,-2.710) {};
\node[on] at (5.650,-2.910) {};
\node[on] at (5.850,-2.910) {};
\node[on] at (6.050,-2.910) {};
\node[on] at (6.250,-2.910) {};
\node[on] at (6.450,-2.910) {};
\node[on] at (6.650,-2.910) {};
\node[on] at (6.850,-2.910) {};
\node[on] at (7.050,-2.910) {};
\node[on] at (5.650,-3.110) {};
\node[on] at (5.850,-3.110) {};
\node[on] at (6.050,-3.110) {};
\node[on] at (6.250,-3.110) {};
\node[on] at (6.450,-3.110) {};
\node[on] at (6.650,-3.110) {};
\node[on] at (6.850,-3.110) {};
\node[on] at (7.050,-3.110) {};
\node[lab, anchor=east] at (-0.030,-2.510) {0};
\node[lab, anchor=east] at (-0.030,-2.710) {1};
\node[lab, anchor=east] at (-0.030,-2.910) {2};
\node[lab, anchor=east] at (-0.030,-3.110) {3};
\node[lab, anchor=east] at (3.770,-2.510) {0};
\node[lab, anchor=east] at (3.770,-2.710) {1};
\node[lab, anchor=east] at (3.770,-2.910) {2};
\node[lab, anchor=east] at (3.770,-3.110) {3};
\node[font=\scriptsize, anchor=north] at (3.575,-3.520) {(c) disjoint read, identity write, full update};
\node[lab] at (0.100,-4.020) {0};
\node[lab] at (0.300,-4.020) {1};
\node[lab] at (0.500,-4.020) {2};
\node[lab] at (0.700,-4.020) {3};
\node[lab] at (0.900,-4.020) {4};
\node[lab] at (1.100,-4.020) {5};
\node[lab] at (1.300,-4.020) {6};
\node[lab] at (1.500,-4.020) {7};
\node[on] at (0.100,-4.210) {};
\node[off] at (0.300,-4.210) {};
\node[off] at (0.500,-4.210) {};
\node[off] at (0.700,-4.210) {};
\node[off] at (0.900,-4.210) {};
\node[off] at (1.100,-4.210) {};
\node[off] at (1.300,-4.210) {};
\node[off] at (1.500,-4.210) {};
\node[off] at (0.100,-4.410) {};
\node[on] at (0.300,-4.410) {};
\node[off] at (0.500,-4.410) {};
\node[off] at (0.700,-4.410) {};
\node[off] at (0.900,-4.410) {};
\node[off] at (1.100,-4.410) {};
\node[off] at (1.300,-4.410) {};
\node[off] at (1.500,-4.410) {};
\node[off] at (0.100,-4.610) {};
\node[off] at (0.300,-4.610) {};
\node[on] at (0.500,-4.610) {};
\node[off] at (0.700,-4.610) {};
\node[off] at (0.900,-4.610) {};
\node[off] at (1.100,-4.610) {};
\node[off] at (1.300,-4.610) {};
\node[off] at (1.500,-4.610) {};
\node[off] at (0.100,-4.810) {};
\node[off] at (0.300,-4.810) {};
\node[off] at (0.500,-4.810) {};
\node[on] at (0.700,-4.810) {};
\node[off] at (0.900,-4.810) {};
\node[off] at (1.100,-4.810) {};
\node[off] at (1.300,-4.810) {};
\node[off] at (1.500,-4.810) {};
\node[lab] at (3.900,-4.020) {0};
\node[lab] at (4.100,-4.020) {1};
\node[lab] at (4.300,-4.020) {2};
\node[lab] at (4.500,-4.020) {3};
\node[lab] at (4.700,-4.020) {4};
\node[lab] at (4.900,-4.020) {5};
\node[lab] at (5.100,-4.020) {6};
\node[lab] at (5.300,-4.020) {7};
\node[on] at (3.900,-4.210) {};
\node[off] at (4.100,-4.210) {};
\node[off] at (4.300,-4.210) {};
\node[off] at (4.500,-4.210) {};
\node[on] at (4.700,-4.210) {};
\node[off] at (4.900,-4.210) {};
\node[off] at (5.100,-4.210) {};
\node[off] at (5.300,-4.210) {};
\node[off] at (3.900,-4.410) {};
\node[on] at (4.100,-4.410) {};
\node[off] at (4.300,-4.410) {};
\node[off] at (4.500,-4.410) {};
\node[off] at (4.700,-4.410) {};
\node[on] at (4.900,-4.410) {};
\node[off] at (5.100,-4.410) {};
\node[off] at (5.300,-4.410) {};
\node[off] at (3.900,-4.610) {};
\node[off] at (4.100,-4.610) {};
\node[on] at (4.300,-4.610) {};
\node[off] at (4.500,-4.610) {};
\node[off] at (4.700,-4.610) {};
\node[off] at (4.900,-4.610) {};
\node[on] at (5.100,-4.610) {};
\node[off] at (5.300,-4.610) {};
\node[off] at (3.900,-4.810) {};
\node[off] at (4.100,-4.810) {};
\node[off] at (4.300,-4.810) {};
\node[on] at (4.500,-4.810) {};
\node[off] at (4.700,-4.810) {};
\node[off] at (4.900,-4.810) {};
\node[off] at (5.100,-4.810) {};
\node[on] at (5.300,-4.810) {};
\node[lab] at (1.850,-4.020) {0};
\node[lab] at (2.050,-4.020) {1};
\node[lab] at (2.250,-4.020) {2};
\node[lab] at (2.450,-4.020) {3};
\node[lab] at (2.650,-4.020) {4};
\node[lab] at (2.850,-4.020) {5};
\node[lab] at (3.050,-4.020) {6};
\node[lab] at (3.250,-4.020) {7};
\node[off] at (1.850,-4.210) {};
\node[off] at (2.050,-4.210) {};
\node[off] at (2.250,-4.210) {};
\node[off] at (2.450,-4.210) {};
\node[on] at (2.650,-4.210) {};
\node[off] at (2.850,-4.210) {};
\node[off] at (3.050,-4.210) {};
\node[off] at (3.250,-4.210) {};
\node[off] at (1.850,-4.410) {};
\node[off] at (2.050,-4.410) {};
\node[off] at (2.250,-4.410) {};
\node[off] at (2.450,-4.410) {};
\node[off] at (2.650,-4.410) {};
\node[on] at (2.850,-4.410) {};
\node[off] at (3.050,-4.410) {};
\node[off] at (3.250,-4.410) {};
\node[off] at (1.850,-4.610) {};
\node[off] at (2.050,-4.610) {};
\node[off] at (2.250,-4.610) {};
\node[off] at (2.450,-4.610) {};
\node[off] at (2.650,-4.610) {};
\node[off] at (2.850,-4.610) {};
\node[on] at (3.050,-4.610) {};
\node[off] at (3.250,-4.610) {};
\node[off] at (1.850,-4.810) {};
\node[off] at (2.050,-4.810) {};
\node[off] at (2.250,-4.810) {};
\node[off] at (2.450,-4.810) {};
\node[off] at (2.650,-4.810) {};
\node[off] at (2.850,-4.810) {};
\node[off] at (3.050,-4.810) {};
\node[on] at (3.250,-4.810) {};
\node[lab] at (5.650,-4.020) {0};
\node[lab] at (5.850,-4.020) {1};
\node[lab] at (6.050,-4.020) {2};
\node[lab] at (6.250,-4.020) {3};
\node[lab] at (6.450,-4.020) {4};
\node[lab] at (6.650,-4.020) {5};
\node[lab] at (6.850,-4.020) {6};
\node[lab] at (7.050,-4.020) {7};
\node[on] at (5.650,-4.210) {};
\node[off] at (5.850,-4.210) {};
\node[off] at (6.050,-4.210) {};
\node[off] at (6.250,-4.210) {};
\node[on] at (6.450,-4.210) {};
\node[off] at (6.650,-4.210) {};
\node[off] at (6.850,-4.210) {};
\node[off] at (7.050,-4.210) {};
\node[off] at (5.650,-4.410) {};
\node[on] at (5.850,-4.410) {};
\node[off] at (6.050,-4.410) {};
\node[off] at (6.250,-4.410) {};
\node[off] at (6.450,-4.410) {};
\node[on] at (6.650,-4.410) {};
\node[off] at (6.850,-4.410) {};
\node[off] at (7.050,-4.410) {};
\node[off] at (5.650,-4.610) {};
\node[off] at (5.850,-4.610) {};
\node[on] at (6.050,-4.610) {};
\node[off] at (6.250,-4.610) {};
\node[off] at (6.450,-4.610) {};
\node[off] at (6.650,-4.610) {};
\node[on] at (6.850,-4.610) {};
\node[off] at (7.050,-4.610) {};
\node[off] at (5.650,-4.810) {};
\node[off] at (5.850,-4.810) {};
\node[off] at (6.050,-4.810) {};
\node[on] at (6.250,-4.810) {};
\node[off] at (6.450,-4.810) {};
\node[off] at (6.650,-4.810) {};
\node[off] at (6.850,-4.810) {};
\node[on] at (7.050,-4.810) {};
\node[lab, anchor=east] at (-0.030,-4.210) {0};
\node[lab, anchor=east] at (-0.030,-4.410) {1};
\node[lab, anchor=east] at (-0.030,-4.610) {2};
\node[lab, anchor=east] at (-0.030,-4.810) {3};
\node[lab, anchor=east] at (3.770,-4.210) {0};
\node[lab, anchor=east] at (3.770,-4.410) {1};
\node[lab, anchor=east] at (3.770,-4.610) {2};
\node[lab, anchor=east] at (3.770,-4.810) {3};
\node[font=\scriptsize, anchor=north] at (3.575,-5.220) {(d) \method{}: active read, identity write, sparse update};
\node[lab] at (0.100,-5.720) {0};
\node[lab] at (0.300,-5.720) {1};
\node[lab] at (0.500,-5.720) {2};
\node[lab] at (0.700,-5.720) {3};
\node[lab] at (0.900,-5.720) {4};
\node[lab] at (1.100,-5.720) {5};
\node[lab] at (1.300,-5.720) {6};
\node[lab] at (1.500,-5.720) {7};
\node[on] at (0.100,-5.910) {};
\node[off] at (0.300,-5.910) {};
\node[off] at (0.500,-5.910) {};
\node[off] at (0.700,-5.910) {};
\node[off] at (0.900,-5.910) {};
\node[off] at (1.100,-5.910) {};
\node[off] at (1.300,-5.910) {};
\node[off] at (1.500,-5.910) {};
\node[off] at (0.100,-6.110) {};
\node[on] at (0.300,-6.110) {};
\node[off] at (0.500,-6.110) {};
\node[off] at (0.700,-6.110) {};
\node[off] at (0.900,-6.110) {};
\node[off] at (1.100,-6.110) {};
\node[off] at (1.300,-6.110) {};
\node[off] at (1.500,-6.110) {};
\node[off] at (0.100,-6.310) {};
\node[off] at (0.300,-6.310) {};
\node[on] at (0.500,-6.310) {};
\node[off] at (0.700,-6.310) {};
\node[off] at (0.900,-6.310) {};
\node[off] at (1.100,-6.310) {};
\node[off] at (1.300,-6.310) {};
\node[off] at (1.500,-6.310) {};
\node[off] at (0.100,-6.510) {};
\node[off] at (0.300,-6.510) {};
\node[off] at (0.500,-6.510) {};
\node[on] at (0.700,-6.510) {};
\node[off] at (0.900,-6.510) {};
\node[off] at (1.100,-6.510) {};
\node[off] at (1.300,-6.510) {};
\node[off] at (1.500,-6.510) {};
\node[lab] at (3.900,-5.720) {0};
\node[lab] at (4.100,-5.720) {1};
\node[lab] at (4.300,-5.720) {2};
\node[lab] at (4.500,-5.720) {3};
\node[lab] at (4.700,-5.720) {4};
\node[lab] at (4.900,-5.720) {5};
\node[lab] at (5.100,-5.720) {6};
\node[lab] at (5.300,-5.720) {7};
\node[on] at (3.900,-5.910) {};
\node[off] at (4.100,-5.910) {};
\node[off] at (4.300,-5.910) {};
\node[off] at (4.500,-5.910) {};
\node[noupd] at (4.700,-5.910) {};
\node[noupd] at (4.900,-5.910) {};
\node[noupd] at (5.100,-5.910) {};
\node[noupd] at (5.300,-5.910) {};
\node[off] at (3.900,-6.110) {};
\node[on] at (4.100,-6.110) {};
\node[off] at (4.300,-6.110) {};
\node[off] at (4.500,-6.110) {};
\node[noupd] at (4.700,-6.110) {};
\node[noupd] at (4.900,-6.110) {};
\node[noupd] at (5.100,-6.110) {};
\node[noupd] at (5.300,-6.110) {};
\node[off] at (3.900,-6.310) {};
\node[off] at (4.100,-6.310) {};
\node[on] at (4.300,-6.310) {};
\node[off] at (4.500,-6.310) {};
\node[noupd] at (4.700,-6.310) {};
\node[noupd] at (4.900,-6.310) {};
\node[noupd] at (5.100,-6.310) {};
\node[noupd] at (5.300,-6.310) {};
\node[off] at (3.900,-6.510) {};
\node[off] at (4.100,-6.510) {};
\node[off] at (4.300,-6.510) {};
\node[on] at (4.500,-6.510) {};
\node[noupd] at (4.700,-6.510) {};
\node[noupd] at (4.900,-6.510) {};
\node[noupd] at (5.100,-6.510) {};
\node[noupd] at (5.300,-6.510) {};
\node[lab] at (1.850,-5.720) {0};
\node[lab] at (2.050,-5.720) {1};
\node[lab] at (2.250,-5.720) {2};
\node[lab] at (2.450,-5.720) {3};
\node[lab] at (2.650,-5.720) {4};
\node[lab] at (2.850,-5.720) {5};
\node[lab] at (3.050,-5.720) {6};
\node[lab] at (3.250,-5.720) {7};
\node[on] at (1.850,-5.910) {};
\node[off] at (2.050,-5.910) {};
\node[off] at (2.250,-5.910) {};
\node[off] at (2.450,-5.910) {};
\node[off] at (2.650,-5.910) {};
\node[off] at (2.850,-5.910) {};
\node[off] at (3.050,-5.910) {};
\node[off] at (3.250,-5.910) {};
\node[off] at (1.850,-6.110) {};
\node[on] at (2.050,-6.110) {};
\node[off] at (2.250,-6.110) {};
\node[off] at (2.450,-6.110) {};
\node[off] at (2.650,-6.110) {};
\node[off] at (2.850,-6.110) {};
\node[off] at (3.050,-6.110) {};
\node[off] at (3.250,-6.110) {};
\node[off] at (1.850,-6.310) {};
\node[off] at (2.050,-6.310) {};
\node[off] at (2.250,-6.310) {};
\node[off] at (2.450,-6.310) {};
\node[on] at (2.650,-6.310) {};
\node[off] at (2.850,-6.310) {};
\node[off] at (3.050,-6.310) {};
\node[off] at (3.250,-6.310) {};
\node[off] at (1.850,-6.510) {};
\node[off] at (2.050,-6.510) {};
\node[off] at (2.250,-6.510) {};
\node[off] at (2.450,-6.510) {};
\node[off] at (2.650,-6.510) {};
\node[on] at (2.850,-6.510) {};
\node[off] at (3.050,-6.510) {};
\node[off] at (3.250,-6.510) {};
\node[lab] at (5.650,-5.720) {0};
\node[lab] at (5.850,-5.720) {1};
\node[lab] at (6.050,-5.720) {2};
\node[lab] at (6.250,-5.720) {3};
\node[lab] at (6.450,-5.720) {4};
\node[lab] at (6.650,-5.720) {5};
\node[lab] at (6.850,-5.720) {6};
\node[lab] at (7.050,-5.720) {7};
\node[on] at (5.650,-5.910) {};
\node[off] at (5.850,-5.910) {};
\node[noupd] at (6.050,-5.910) {};
\node[noupd] at (6.250,-5.910) {};
\node[off] at (6.450,-5.910) {};
\node[off] at (6.650,-5.910) {};
\node[noupd] at (6.850,-5.910) {};
\node[noupd] at (7.050,-5.910) {};
\node[off] at (5.650,-6.110) {};
\node[on] at (5.850,-6.110) {};
\node[noupd] at (6.050,-6.110) {};
\node[noupd] at (6.250,-6.110) {};
\node[off] at (6.450,-6.110) {};
\node[off] at (6.650,-6.110) {};
\node[noupd] at (6.850,-6.110) {};
\node[noupd] at (7.050,-6.110) {};
\node[off] at (5.650,-6.310) {};
\node[off] at (5.850,-6.310) {};
\node[noupd] at (6.050,-6.310) {};
\node[noupd] at (6.250,-6.310) {};
\node[on] at (6.450,-6.310) {};
\node[off] at (6.650,-6.310) {};
\node[noupd] at (6.850,-6.310) {};
\node[noupd] at (7.050,-6.310) {};
\node[off] at (5.650,-6.510) {};
\node[off] at (5.850,-6.510) {};
\node[noupd] at (6.050,-6.510) {};
\node[noupd] at (6.250,-6.510) {};
\node[off] at (6.450,-6.510) {};
\node[on] at (6.650,-6.510) {};
\node[noupd] at (6.850,-6.510) {};
\node[noupd] at (7.050,-6.510) {};
\node[lab, anchor=east] at (-0.030,-5.910) {0};
\node[lab, anchor=east] at (-0.030,-6.110) {1};
\node[lab, anchor=east] at (-0.030,-6.310) {2};
\node[lab, anchor=east] at (-0.030,-6.510) {3};
\node[lab, anchor=east] at (3.770,-5.910) {0};
\node[lab, anchor=east] at (3.770,-6.110) {1};
\node[lab, anchor=east] at (3.770,-6.310) {2};
\node[lab, anchor=east] at (3.770,-6.510) {3};
\node[on] at (0.100,-6.850) {};
\node[lab, anchor=west, font=\scriptsize] at (0.240,-6.850) {1};
\node[off] at (0.800,-6.850) {};
\node[lab, anchor=west, font=\scriptsize] at (0.940,-6.850) {0};
\node[noupd] at (1.500,-6.850) {};
\node[lab, anchor=west, font=\scriptsize] at (1.640,-6.850) {not written};
\end{tikzpicture}


==> figures/loss.tex <==
% AUTO-GENERATED by scripts/gen_loss.py -- do not edit by hand.
\begin{tikzpicture}
\pgfplotsset{
  lc/.style={scale only axis, width=0.77\columnwidth, height=3.0cm,
    xmin=0, xmax=51.2, xtick={0,10,...,50},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    tick align=outside, tick pos=left, axis line style={black!60}, major tick length=2pt,
    grid=major, grid style={black!8}, title style={font=\scriptsize, yshift=-5pt},
    legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1,
      at={(0.98,0.96)}, anchor=north east, column sep=4pt},
    legend cell align=left},
}
\begin{axis}[lc, xlabel={training step ($\times 10^3$)}, ylabel={loss $-$ Llama},
  ymin=-0.07, ymax=-0.016, ytick={-0.06,-0.05,-0.04,-0.03,-0.02}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  scaled y ticks=false, legend columns=3, legend style={at={(0.5,1.03)}, anchor=south, fill=none}]
\addlegendimage{mhcc, line width=0.9pt}
\addlegendentry{mHC}
\addlegendimage{xhcc, line width=0.9pt}
\addlegendentry{mHC-TFA}
\addlegendimage{tphcc, line width=0.9pt}
\addlegendentry{\method{}}
\addlegendimage{black!70, densely dotted, line width=0.75pt}
\addlegendentry{$N{=}4$}
\addlegendimage{black!70, dashed, line width=0.75pt}
\addlegendentry{$N{=}8$}
\addlegendimage{black!70, solid, line width=0.75pt}
\addlegendentry{$N{=}16$}
\addplot[mhcc, densely dotted, line width=0.75pt, forget plot] coordinates {(2.05,-0.0373) (2.30,-0.0349) (2.55,-0.0329) (2.80,-0.0313) (3.05,-0.0300) (3.30,-0.0289) (3.55,-0.0281) (3.80,-0.0277) (4.05,-0.0272) (4.30,-0.0269) (4.55,-0.0265) (4.80,-0.0261) (5.05,-0.0258) (5.30,-0.0255) (5.55,-0.0253) (5.80,-0.0251) (6.05,-0.0250) (6.30,-0.0248) (6.55,-0.0246) (6.80,-0.0244) (7.05,-0.0242) (7.30,-0.0241) (7.55,-0.0240) (7.80,-0.0240) (8.05,-0.0238) (8.30,-0.0236) (8.55,-0.0235) (8.80,-0.0234) (9.05,-0.0233) (9.30,-0.0233) (9.55,-0.0233) (9.80,-0.0232) (10.05,-0.0231) (10.30,-0.0230) (10.55,-0.0229) (10.80,-0.0229) (11.05,-0.0228) (11.30,-0.0229) (11.55,-0.0228) (11.80,-0.0228) (12.05,-0.0228) (12.30,-0.0227) (12.55,-0.0226) (12.80,-0.0225) (13.05,-0.0224) (13.30,-0.0222) (13.55,-0.0221) (13.80,-0.0221) (14.05,-0.0222) (14.30,-0.0222) (14.55,-0.0221) (14.80,-0.0221) (15.05,-0.0220) (15.30,-0.0220) (15.55,-0.0220) (15.80,-0.0220) (16.05,-0.0219) (16.30,-0.0219) (16.55,-0.0219) (16.80,-0.0218) (17.05,-0.0218) (17.30,-0.0218) (17.55,-0.0218) (17.80,-0.0217) (18.05,-0.0217) (18.30,-0.0216) (18.55,-0.0215) (18.80,-0.0215) (19.05,-0.0215) (19.30,-0.0215) (19.55,-0.0214) (19.80,-0.0214) (20.05,-0.0214) (20.30,-0.0214) (20.55,-0.0214) (20.80,-0.0213) (21.05,-0.0213) (21.30,-0.0213) (21.55,-0.0213) (21.80,-0.0213) (22.05,-0.0213) (22.30,-0.0213) (22.55,-0.0213) (22.80,-0.0213) (23.05,-0.0213) (23.30,-0.0212) (23.55,-0.0212) (23.80,-0.0212) (24.05,-0.0212) (24.30,-0.0211) (24.55,-0.0211) (24.80,-0.0211) (25.05,-0.0211) (25.30,-0.0210) (25.55,-0.0210) (25.80,-0.0210) (26.05,-0.0210) (26.30,-0.0209) (26.55,-0.0209) (26.80,-0.0209) (27.05,-0.0209) (27.30,-0.0209) (27.55,-0.0209) (27.80,-0.0208) (28.05,-0.0208) (28.30,-0.0208) (28.55,-0.0208) (28.80,-0.0208) (29.05,-0.0208) (29.30,-0.0208) (29.55,-0.0208) (29.80,-0.0208) (30.05,-0.0208) (30.30,-0.0207) (30.55,-0.0207) (30.80,-0.0207) (31.05,-0.0207) (31.30,-0.0207) (31.55,-0.0207) (31.80,-0.0206) (32.05,-0.0206) (32.30,-0.0206) (32.55,-0.0206) (32.80,-0.0206) (33.05,-0.0206) (33.30,-0.0206) (33.55,-0.0206) (33.80,-0.0205) (34.05,-0.0205) (34.30,-0.0205) (34.55,-0.0205) (34.80,-0.0205) (35.05,-0.0205) (35.30,-0.0205) (35.55,-0.0204) (35.80,-0.0204) (36.05,-0.0204) (36.30,-0.0204) (36.55,-0.0204) (36.80,-0.0204) (37.05,-0.0204) (37.30,-0.0204) (37.55,-0.0204) (37.80,-0.0204) (38.05,-0.0204) (38.30,-0.0204) (38.55,-0.0203) (38.80,-0.0203) (39.05,-0.0203) (39.30,-0.0203) (39.55,-0.0203) (39.80,-0.0203) (40.05,-0.0203) (40.30,-0.0203) (40.55,-0.0202) (40.80,-0.0202) (41.05,-0.0202) (41.30,-0.0202) (41.55,-0.0202) (41.80,-0.0202) (42.05,-0.0202) (42.30,-0.0202) (42.55,-0.0202) (42.80,-0.0202) (43.05,-0.0202) (43.30,-0.0202) (43.55,-0.0202) (43.80,-0.0202) (44.05,-0.0201) (44.30,-0.0201) (44.55,-0.0201) (44.80,-0.0202) (45.05,-0.0201) (45.30,-0.0202) (45.55,-0.0202) (45.80,-0.0202) (46.05,-0.0202) (46.30,-0.0202) (46.55,-0.0202) (46.80,-0.0202) (47.05,-0.0201) (47.30,-0.0201) (47.55,-0.0201) (47.80,-0.0201) (48.05,-0.0201) (48.30,-0.0201) (48.55,-0.0201) (48.80,-0.0201) (49.05,-0.0201) (49.30,-0.0201) (49.55,-0.0201) (49.80,-0.0201) (50.05,-0.0201) (50.30,-0.0201) (50.55,-0.0201)};
\addplot[mhcc, dashed, line width=0.75pt, forget plot] coordinates {(2.05,-0.0450) (2.30,-0.0420) (2.55,-0.0396) (2.80,-0.0378) (3.05,-0.0362) (3.30,-0.0348) (3.55,-0.0338) (3.80,-0.0331) (4.05,-0.0324) (4.30,-0.0319) (4.55,-0.0314) (4.80,-0.0309) (5.05,-0.0305) (5.30,-0.0301) (5.55,-0.0299) (5.80,-0.0297) (6.05,-0.0296) (6.30,-0.0294) (6.55,-0.0291) (6.80,-0.0289) (7.05,-0.0288) (7.30,-0.0287) (7.55,-0.0287) (7.80,-0.0286) (8.05,-0.0285) (8.30,-0.0283) (8.55,-0.0282) (8.80,-0.0281) (9.05,-0.0281) (9.30,-0.0280) (9.55,-0.0281) (9.80,-0.0280) (10.05,-0.0279) (10.30,-0.0279) (10.55,-0.0278) (10.80,-0.0278) (11.05,-0.0278) (11.30,-0.0278) (11.55,-0.0278) (11.80,-0.0278) (12.05,-0.0278) (12.30,-0.0277) (12.55,-0.0277) (12.80,-0.0276) (13.05,-0.0276) (13.30,-0.0275) (13.55,-0.0275) (13.80,-0.0275) (14.05,-0.0275) (14.30,-0.0275) (14.55,-0.0275) (14.80,-0.0274) (15.05,-0.0274) (15.30,-0.0274) (15.55,-0.0274) (15.80,-0.0274) (16.05,-0.0274) (16.30,-0.0274) (16.55,-0.0274) (16.80,-0.0273) (17.05,-0.0273) (17.30,-0.0272) (17.55,-0.0272) (17.80,-0.0272) (18.05,-0.0272) (18.30,-0.0271) (18.55,-0.0271) (18.80,-0.0271) (19.05,-0.0270) (19.30,-0.0270) (19.55,-0.0270) (19.80,-0.0270) (20.05,-0.0270) (20.30,-0.0270) (20.55,-0.0270) (20.80,-0.0270) (21.05,-0.0270) (21.30,-0.0270) (21.55,-0.0269) (21.80,-0.0269) (22.05,-0.0268) (22.30,-0.0268) (22.55,-0.0269) (22.80,-0.0269) (23.05,-0.0269) (23.30,-0.0269) (23.55,-0.0269) (23.80,-0.0269) (24.05,-0.0268) (24.30,-0.0268) (24.55,-0.0268) (24.80,-0.0267) (25.05,-0.0267) (25.30,-0.0267) (25.55,-0.0267) (25.80,-0.0267) (26.05,-0.0267) (26.30,-0.0267) (26.55,-0.0266) (26.80,-0.0266) (27.05,-0.0266) (27.30,-0.0266) (27.55,-0.0265) (27.80,-0.0266) (28.05,-0.0265) (28.30,-0.0265) (28.55,-0.0265) (28.80,-0.0265) (29.05,-0.0265) (29.30,-0.0266) (29.55,-0.0266) (29.80,-0.0266) (30.05,-0.0266) (30.30,-0.0265) (30.55,-0.0265) (30.80,-0.0265) (31.05,-0.0265) (31.30,-0.0265) (31.55,-0.0265) (31.80,-0.0264) (32.05,-0.0264) (32.30,-0.0264) (32.55,-0.0264) (32.80,-0.0264) (33.05,-0.0264) (33.30,-0.0264) (33.55,-0.0264) (33.80,-0.0264) (34.05,-0.0264) (34.30,-0.0263) (34.55,-0.0263) (34.80,-0.0263) (35.05,-0.0263) (35.30,-0.0263) (35.55,-0.0263) (35.80,-0.0263) (36.05,-0.0263) (36.30,-0.0263) (36.55,-0.0263) (36.80,-0.0263) (37.05,-0.0263) (37.30,-0.0263) (37.55,-0.0263) (37.80,-0.0262) (38.05,-0.0262) (38.30,-0.0262) (38.55,-0.0262) (38.80,-0.0262) (39.05,-0.0262) (39.30,-0.0262) (39.55,-0.0262) (39.80,-0.0262) (40.05,-0.0262) (40.30,-0.0262) (40.55,-0.0261) (40.80,-0.0261) (41.05,-0.0261) (41.30,-0.0261) (41.55,-0.0261) (41.80,-0.0261) (42.05,-0.0262) (42.30,-0.0261) (42.55,-0.0261) (42.80,-0.0261) (43.05,-0.0261) (43.30,-0.0261) (43.55,-0.0261) (43.80,-0.0261) (44.05,-0.0261) (44.30,-0.0261) (44.55,-0.0261) (44.80,-0.0261) (45.05,-0.0261) (45.30,-0.0261) (45.55,-0.0261) (45.80,-0.0261) (46.05,-0.0262) (46.30,-0.0262) (46.55,-0.0262) (46.80,-0.0261) (47.05,-0.0261) (47.30,-0.0261) (47.55,-0.0261) (47.80,-0.0261) (48.05,-0.0261) (48.30,-0.0261) (48.55,-0.0261) (48.80,-0.0261) (49.05,-0.0261) (49.30,-0.0261) (49.55,-0.0261) (49.80,-0.0261) (50.05,-0.0261) (50.30,-0.0261) (50.55,-0.0261)};
\addplot[mhcc, solid, line width=0.75pt, forget plot] coordinates {(2.05,-0.0508) (2.30,-0.0479) (2.55,-0.0454) (2.80,-0.0435) (3.05,-0.0417) (3.30,-0.0403) (3.55,-0.0391) (3.80,-0.0382) (4.05,-0.0373) (4.30,-0.0367) (4.55,-0.0359) (4.80,-0.0353) (5.05,-0.0348) (5.30,-0.0343) (5.55,-0.0340) (5.80,-0.0338) (6.05,-0.0336) (6.30,-0.0334) (6.55,-0.0331) (6.80,-0.0328) (7.05,-0.0327) (7.30,-0.0326) (7.55,-0.0325) (7.80,-0.0325) (8.05,-0.0323) (8.30,-0.0322) (8.55,-0.0321) (8.80,-0.0319) (9.05,-0.0319) (9.30,-0.0318) (9.55,-0.0318) (9.80,-0.0318) (10.05,-0.0317) (10.30,-0.0316) (10.55,-0.0315) (10.80,-0.0315) (11.05,-0.0315) (11.30,-0.0316) (11.55,-0.0316) (11.80,-0.0316) (12.05,-0.0316) (12.30,-0.0315) (12.55,-0.0315) (12.80,-0.0314) (13.05,-0.0313) (13.30,-0.0313) (13.55,-0.0312) (13.80,-0.0312) (14.05,-0.0313) (14.30,-0.0312) (14.55,-0.0312) (14.80,-0.0312) (15.05,-0.0311) (15.30,-0.0311) (15.55,-0.0311) (15.80,-0.0311) (16.05,-0.0311) (16.30,-0.0311) (16.55,-0.0311) (16.80,-0.0310) (17.05,-0.0310) (17.30,-0.0309) (17.55,-0.0309) (17.80,-0.0309) (18.05,-0.0309) (18.30,-0.0308) (18.55,-0.0308) (18.80,-0.0308) (19.05,-0.0307) (19.30,-0.0307) (19.55,-0.0307) (19.80,-0.0307) (20.05,-0.0307) (20.30,-0.0307) (20.55,-0.0307) (20.80,-0.0306) (21.05,-0.0307) (21.30,-0.0306) (21.55,-0.0306) (21.80,-0.0306) (22.05,-0.0306) (22.30,-0.0306) (22.55,-0.0306) (22.80,-0.0306) (23.05,-0.0306) (23.30,-0.0306) (23.55,-0.0306) (23.80,-0.0306) (24.05,-0.0306) (24.30,-0.0305) (24.55,-0.0305) (24.80,-0.0305) (25.05,-0.0305) (25.30,-0.0305) (25.55,-0.0305) (25.80,-0.0304) (26.05,-0.0304) (26.30,-0.0304) (26.55,-0.0304) (26.80,-0.0304) (27.05,-0.0304) (27.30,-0.0304) (27.55,-0.0303) (27.80,-0.0303) (28.05,-0.0303) (28.30,-0.0302) (28.55,-0.0302) (28.80,-0.0302) (29.05,-0.0303) (29.30,-0.0303) (29.55,-0.0303) (29.80,-0.0303) (30.05,-0.0303) (30.30,-0.0303) (30.55,-0.0303) (30.80,-0.0303) (31.05,-0.0303) (31.30,-0.0302) (31.55,-0.0302) (31.80,-0.0302) (32.05,-0.0302) (32.30,-0.0302) (32.55,-0.0302) (32.80,-0.0302) (33.05,-0.0302) (33.30,-0.0302) (33.55,-0.0302) (33.80,-0.0302) (34.05,-0.0301) (34.30,-0.0301) (34.55,-0.0301) (34.80,-0.0301) (35.05,-0.0301) (35.30,-0.0301) (35.55,-0.0301) (35.80,-0.0301) (36.05,-0.0301) (36.30,-0.0301) (36.55,-0.0301) (36.80,-0.0301) (37.05,-0.0301) (37.30,-0.0301) (37.55,-0.0301) (37.80,-0.0301) (38.05,-0.0301) (38.30,-0.0301) (38.55,-0.0301) (38.80,-0.0301) (39.05,-0.0301) (39.30,-0.0301) (39.55,-0.0301) (39.80,-0.0301) (40.05,-0.0301) (40.30,-0.0300) (40.55,-0.0300) (40.80,-0.0300) (41.05,-0.0300) (41.30,-0.0300) (41.55,-0.0300) (41.80,-0.0300) (42.05,-0.0300) (42.30,-0.0300) (42.55,-0.0300) (42.80,-0.0301) (43.05,-0.0301) (43.30,-0.0301) (43.55,-0.0301) (43.80,-0.0300) (44.05,-0.0300) (44.30,-0.0300) (44.55,-0.0301) (44.80,-0.0301) (45.05,-0.0301) (45.30,-0.0301) (45.55,-0.0301) (45.80,-0.0301) (46.05,-0.0301) (46.30,-0.0301) (46.55,-0.0301) (46.80,-0.0301) (47.05,-0.0301) (47.30,-0.0301) (47.55,-0.0301) (47.80,-0.0301) (48.05,-0.0301) (48.30,-0.0301) (48.55,-0.0301) (48.80,-0.0301) (49.05,-0.0301) (49.30,-0.0301) (49.55,-0.0301) (49.80,-0.0301) (50.05,-0.0301) (50.30,-0.0301) (50.55,-0.0301)};
\addplot[xhcc, densely dotted, line width=0.75pt, forget plot] coordinates {(2.05,-0.0395) (2.30,-0.0376) (2.55,-0.0362) (2.80,-0.0352) (3.05,-0.0342) (3.30,-0.0335) (3.55,-0.0329) (3.80,-0.0326) (4.05,-0.0323) (4.30,-0.0321) (4.55,-0.0318) (4.80,-0.0315) (5.05,-0.0311) (5.30,-0.0308) (5.55,-0.0307) (5.80,-0.0305) (6.05,-0.0304) (6.30,-0.0303) (6.55,-0.0300) (6.80,-0.0298) (7.05,-0.0297) (7.30,-0.0297) (7.55,-0.0296) (7.80,-0.0296) (8.05,-0.0294) (8.30,-0.0293) (8.55,-0.0292) (8.80,-0.0290) (9.05,-0.0290) (9.30,-0.0290) (9.55,-0.0290) (9.80,-0.0289) (10.05,-0.0288) (10.30,-0.0288) (10.55,-0.0287) (10.80,-0.0286) (11.05,-0.0287) (11.30,-0.0287) (11.55,-0.0287) (11.80,-0.0288) (12.05,-0.0287) (12.30,-0.0287) (12.55,-0.0286) (12.80,-0.0286) (13.05,-0.0285) (13.30,-0.0285) (13.55,-0.0284) (13.80,-0.0284) (14.05,-0.0284) (14.30,-0.0283) (14.55,-0.0283) (14.80,-0.0283) (15.05,-0.0282) (15.30,-0.0282) (15.55,-0.0282) (15.80,-0.0282) (16.05,-0.0282) (16.30,-0.0282) (16.55,-0.0282) (16.80,-0.0281) (17.05,-0.0281) (17.30,-0.0281) (17.55,-0.0281) (17.80,-0.0281) (18.05,-0.0281) (18.30,-0.0281) (18.55,-0.0280) (18.80,-0.0280) (19.05,-0.0279) (19.30,-0.0279) (19.55,-0.0279) (19.80,-0.0279) (20.05,-0.0279) (20.30,-0.0279) (20.55,-0.0279) (20.80,-0.0279) (21.05,-0.0279) (21.30,-0.0279) (21.55,-0.0278) (21.80,-0.0278) (22.05,-0.0277) (22.30,-0.0278) (22.55,-0.0278) (22.80,-0.0278) (23.05,-0.0278) (23.30,-0.0278) (23.55,-0.0277) (23.80,-0.0277) (24.05,-0.0277) (24.30,-0.0277) (24.55,-0.0277) (24.80,-0.0276) (25.05,-0.0276) (25.30,-0.0276) (25.55,-0.0275) (25.80,-0.0275) (26.05,-0.0275) (26.30,-0.0275) (26.55,-0.0274) (26.80,-0.0274) (27.05,-0.0274) (27.30,-0.0274) (27.55,-0.0274) (27.80,-0.0274) (28.05,-0.0273) (28.30,-0.0273) (28.55,-0.0273) (28.80,-0.0273) (29.05,-0.0273) (29.30,-0.0273) (29.55,-0.0273) (29.80,-0.0273) (30.05,-0.0273) (30.30,-0.0273) (30.55,-0.0273) (30.80,-0.0272) (31.05,-0.0272) (31.30,-0.0272) (31.55,-0.0272) (31.80,-0.0272) (32.05,-0.0271) (32.30,-0.0271) (32.55,-0.0271) (32.80,-0.0270) (33.05,-0.0270) (33.30,-0.0270) (33.55,-0.0270) (33.80,-0.0270) (34.05,-0.0270) (34.30,-0.0270) (34.55,-0.0269) (34.80,-0.0269) (35.05,-0.0269) (35.30,-0.0269) (35.55,-0.0269) (35.80,-0.0269) (36.05,-0.0269) (36.30,-0.0268) (36.55,-0.0268) (36.80,-0.0268) (37.05,-0.0268) (37.30,-0.0268) (37.55,-0.0268) (37.80,-0.0268) (38.05,-0.0268) (38.30,-0.0267) (38.55,-0.0267) (38.80,-0.0267) (39.05,-0.0267) (39.30,-0.0267) (39.55,-0.0267) (39.80,-0.0267) (40.05,-0.0266) (40.30,-0.0266) (40.55,-0.0266) (40.80,-0.0266) (41.05,-0.0266) (41.30,-0.0266) (41.55,-0.0266) (41.80,-0.0265) (42.05,-0.0266) (42.30,-0.0265) (42.55,-0.0265) (42.80,-0.0265) (43.05,-0.0265) (43.30,-0.0265) (43.55,-0.0265) (43.80,-0.0265) (44.05,-0.0265) (44.30,-0.0264) (44.55,-0.0264) (44.80,-0.0264) (45.05,-0.0264) (45.30,-0.0264) (45.55,-0.0264) (45.80,-0.0264) (46.05,-0.0264) (46.30,-0.0264) (46.55,-0.0264) (46.80,-0.0264) (47.05,-0.0264) (47.30,-0.0264) (47.55,-0.0264) (47.80,-0.0264) (48.05,-0.0264) (48.30,-0.0263) (48.55,-0.0263) (48.80,-0.0264) (49.05,-0.0264) (49.30,-0.0264) (49.55,-0.0264) (49.80,-0.0263) (50.05,-0.0264) (50.30,-0.0264) (50.55,-0.0263)};
\addplot[xhcc, dashed, line width=0.75pt, forget plot] coordinates {(2.05,-0.0489) (2.30,-0.0470) (2.55,-0.0452) (2.80,-0.0439) (3.05,-0.0428) (3.30,-0.0418) (3.55,-0.0410) (3.80,-0.0405) (4.05,-0.0400) (4.30,-0.0396) (4.55,-0.0391) (4.80,-0.0387) (5.05,-0.0383) (5.30,-0.0379) (5.55,-0.0377) (5.80,-0.0375) (6.05,-0.0374) (6.30,-0.0372) (6.55,-0.0370) (6.80,-0.0369) (7.05,-0.0368) (7.30,-0.0367) (7.55,-0.0366) (7.80,-0.0365) (8.05,-0.0364) (8.30,-0.0362) (8.55,-0.0361) (8.80,-0.0360) (9.05,-0.0359) (9.30,-0.0359) (9.55,-0.0359) (9.80,-0.0358) (10.05,-0.0357) (10.30,-0.0357) (10.55,-0.0356) (10.80,-0.0355) (11.05,-0.0355) (11.30,-0.0356) (11.55,-0.0356) (11.80,-0.0356) (12.05,-0.0355) (12.30,-0.0355) (12.55,-0.0354) (12.80,-0.0354) (13.05,-0.0353) (13.30,-0.0353) (13.55,-0.0352) (13.80,-0.0351) (14.05,-0.0352) (14.30,-0.0351) (14.55,-0.0350) (14.80,-0.0350) (15.05,-0.0349) (15.30,-0.0349) (15.55,-0.0349) (15.80,-0.0350) (16.05,-0.0349) (16.30,-0.0349) (16.55,-0.0348) (16.80,-0.0348) (17.05,-0.0348) (17.30,-0.0348) (17.55,-0.0348) (17.80,-0.0347) (18.05,-0.0347) (18.30,-0.0347) (18.55,-0.0346) (18.80,-0.0346) (19.05,-0.0345) (19.30,-0.0345) (19.55,-0.0345) (19.80,-0.0345) (20.05,-0.0345) (20.30,-0.0345) (20.55,-0.0344) (20.80,-0.0344) (21.05,-0.0344) (21.30,-0.0343) (21.55,-0.0343) (21.80,-0.0343) (22.05,-0.0342) (22.30,-0.0343) (22.55,-0.0343) (22.80,-0.0343) (23.05,-0.0342) (23.30,-0.0342) (23.55,-0.0342) (23.80,-0.0342) (24.05,-0.0342) (24.30,-0.0341) (24.55,-0.0341) (24.80,-0.0340) (25.05,-0.0340) (25.30,-0.0340) (25.55,-0.0340) (25.80,-0.0339) (26.05,-0.0339) (26.30,-0.0339) (26.55,-0.0339) (26.80,-0.0338) (27.05,-0.0338) (27.30,-0.0338) (27.55,-0.0337) (27.80,-0.0337) (28.05,-0.0337) (28.30,-0.0337) (28.55,-0.0337) (28.80,-0.0337) (29.05,-0.0337) (29.30,-0.0337) (29.55,-0.0336) (29.80,-0.0336) (30.05,-0.0336) (30.30,-0.0336) (30.55,-0.0336) (30.80,-0.0336) (31.05,-0.0335) (31.30,-0.0335) (31.55,-0.0335) (31.80,-0.0334) (32.05,-0.0334) (32.30,-0.0334) (32.55,-0.0334) (32.80,-0.0334) (33.05,-0.0334) (33.30,-0.0334) (33.55,-0.0333) (33.80,-0.0333) (34.05,-0.0333) (34.30,-0.0333) (34.55,-0.0332) (34.80,-0.0332) (35.05,-0.0332) (35.30,-0.0332) (35.55,-0.0332) (35.80,-0.0331) (36.05,-0.0331) (36.30,-0.0331) (36.55,-0.0331) (36.80,-0.0331) (37.05,-0.0331) (37.30,-0.0331) (37.55,-0.0331) (37.80,-0.0330) (38.05,-0.0330) (38.30,-0.0330) (38.55,-0.0330) (38.80,-0.0330) (39.05,-0.0330) (39.30,-0.0330) (39.55,-0.0330) (39.80,-0.0330) (40.05,-0.0329) (40.30,-0.0329) (40.55,-0.0329) (40.80,-0.0329) (41.05,-0.0328) (41.30,-0.0328) (41.55,-0.0328) (41.80,-0.0328) (42.05,-0.0328) (42.30,-0.0328) (42.55,-0.0328) (42.80,-0.0328) (43.05,-0.0328) (43.30,-0.0328) (43.55,-0.0328) (43.80,-0.0328) (44.05,-0.0327) (44.30,-0.0328) (44.55,-0.0328) (44.80,-0.0328) (45.05,-0.0327) (45.30,-0.0327) (45.55,-0.0327) (45.80,-0.0327) (46.05,-0.0328) (46.30,-0.0327) (46.55,-0.0328) (46.80,-0.0327) (47.05,-0.0327) (47.30,-0.0327) (47.55,-0.0327) (47.80,-0.0327) (48.05,-0.0327) (48.30,-0.0327) (48.55,-0.0327) (48.80,-0.0327) (49.05,-0.0327) (49.30,-0.0327) (49.55,-0.0327) (49.80,-0.0327) (50.05,-0.0327) (50.30,-0.0327) (50.55,-0.0327)};
\addplot[xhcc, solid, line width=0.75pt, forget plot] coordinates {(2.05,-0.0512) (2.30,-0.0489) (2.55,-0.0470) (2.80,-0.0456) (3.05,-0.0443) (3.30,-0.0432) (3.55,-0.0423) (3.80,-0.0417) (4.05,-0.0411) (4.30,-0.0407) (4.55,-0.0402) (4.80,-0.0398) (5.05,-0.0393) (5.30,-0.0389) (5.55,-0.0386) (5.80,-0.0385) (6.05,-0.0383) (6.30,-0.0382) (6.55,-0.0379) (6.80,-0.0377) (7.05,-0.0376) (7.30,-0.0375) (7.55,-0.0375) (7.80,-0.0374) (8.05,-0.0372) (8.30,-0.0371) (8.55,-0.0370) (8.80,-0.0369) (9.05,-0.0369) (9.30,-0.0369) (9.55,-0.0369) (9.80,-0.0367) (10.05,-0.0367) (10.30,-0.0366) (10.55,-0.0365) (10.80,-0.0365) (11.05,-0.0365) (11.30,-0.0366) (11.55,-0.0366) (11.80,-0.0366) (12.05,-0.0366) (12.30,-0.0365) (12.55,-0.0365) (12.80,-0.0365) (13.05,-0.0364) (13.30,-0.0364) (13.55,-0.0363) (13.80,-0.0363) (14.05,-0.0363) (14.30,-0.0362) (14.55,-0.0362) (14.80,-0.0362) (15.05,-0.0361) (15.30,-0.0361) (15.55,-0.0361) (15.80,-0.0362) (16.05,-0.0361) (16.30,-0.0361) (16.55,-0.0361) (16.80,-0.0360) (17.05,-0.0360) (17.30,-0.0360) (17.55,-0.0360) (17.80,-0.0360) (18.05,-0.0360) (18.30,-0.0360) (18.55,-0.0360) (18.80,-0.0359) (19.05,-0.0359) (19.30,-0.0359) (19.55,-0.0358) (19.80,-0.0359) (20.05,-0.0359) (20.30,-0.0359) (20.55,-0.0359) (20.80,-0.0359) (21.05,-0.0359) (21.30,-0.0359) (21.55,-0.0358) (21.80,-0.0358) (22.05,-0.0358) (22.30,-0.0358) (22.55,-0.0358) (22.80,-0.0358) (23.05,-0.0358) (23.30,-0.0358) (23.55,-0.0357) (23.80,-0.0357) (24.05,-0.0357) (24.30,-0.0357) (24.55,-0.0357) (24.80,-0.0356) (25.05,-0.0356) (25.30,-0.0356) (25.55,-0.0356) (25.80,-0.0356) (26.05,-0.0356) (26.30,-0.0356) (26.55,-0.0356) (26.80,-0.0355) (27.05,-0.0355) (27.30,-0.0355) (27.55,-0.0355) (27.80,-0.0355) (28.05,-0.0355) (28.30,-0.0354) (28.55,-0.0354) (28.80,-0.0354) (29.05,-0.0354) (29.30,-0.0354) (29.55,-0.0354) (29.80,-0.0354) (30.05,-0.0354) (30.30,-0.0354) (30.55,-0.0354) (30.80,-0.0354) (31.05,-0.0354) (31.30,-0.0354) (31.55,-0.0353) (31.80,-0.0353) (32.05,-0.0353) (32.30,-0.0353) (32.55,-0.0353) (32.80,-0.0353) (33.05,-0.0353) (33.30,-0.0353) (33.55,-0.0353) (33.80,-0.0352) (34.05,-0.0352) (34.30,-0.0352) (34.55,-0.0352) (34.80,-0.0352) (35.05,-0.0352) (35.30,-0.0352) (35.55,-0.0352) (35.80,-0.0351) (36.05,-0.0351) (36.30,-0.0351) (36.55,-0.0351) (36.80,-0.0351) (37.05,-0.0352) (37.30,-0.0352) (37.55,-0.0352) (37.80,-0.0351) (38.05,-0.0351) (38.30,-0.0351) (38.55,-0.0351) (38.80,-0.0351) (39.05,-0.0351) (39.30,-0.0351) (39.55,-0.0351) (39.80,-0.0351) (40.05,-0.0350) (40.30,-0.0350) (40.55,-0.0350) (40.80,-0.0350) (41.05,-0.0350) (41.30,-0.0350) (41.55,-0.0350) (41.80,-0.0350) (42.05,-0.0350) (42.30,-0.0350) (42.55,-0.0350) (42.80,-0.0350) (43.05,-0.0350) (43.30,-0.0350) (43.55,-0.0350) (43.80,-0.0350) (44.05,-0.0349) (44.30,-0.0349) (44.55,-0.0349) (44.80,-0.0349) (45.05,-0.0349) (45.30,-0.0350) (45.55,-0.0350) (45.80,-0.0350) (46.05,-0.0350) (46.30,-0.0350) (46.55,-0.0350) (46.80,-0.0350) (47.05,-0.0350) (47.30,-0.0349) (47.55,-0.0349) (47.80,-0.0349) (48.05,-0.0349) (48.30,-0.0349) (48.55,-0.0349) (48.80,-0.0349) (49.05,-0.0350) (49.30,-0.0349) (49.55,-0.0349) (49.80,-0.0349) (50.05,-0.0349) (50.30,-0.0349) (50.55,-0.0349)};
\addplot[tphcc, densely dotted, line width=0.75pt, forget plot] coordinates {(2.05,-0.0430) (2.30,-0.0426) (2.55,-0.0422) (2.80,-0.0420) (3.05,-0.0417) (3.30,-0.0415) (3.55,-0.0415) (3.80,-0.0415) (4.05,-0.0415) (4.30,-0.0415) (4.55,-0.0413) (4.80,-0.0411) (5.05,-0.0409) (5.30,-0.0407) (5.55,-0.0406) (5.80,-0.0406) (6.05,-0.0405) (6.30,-0.0404) (6.55,-0.0402) (6.80,-0.0401) (7.05,-0.0400) (7.30,-0.0400) (7.55,-0.0399) (7.80,-0.0399) (8.05,-0.0398) (8.30,-0.0396) (8.55,-0.0395) (8.80,-0.0394) (9.05,-0.0394) (9.30,-0.0393) (9.55,-0.0393) (9.80,-0.0392) (10.05,-0.0392) (10.30,-0.0391) (10.55,-0.0390) (10.80,-0.0389) (11.05,-0.0389) (11.30,-0.0390) (11.55,-0.0389) (11.80,-0.0389) (12.05,-0.0389) (12.30,-0.0388) (12.55,-0.0387) (12.80,-0.0387) (13.05,-0.0386) (13.30,-0.0385) (13.55,-0.0384) (13.80,-0.0383) (14.05,-0.0384) (14.30,-0.0383) (14.55,-0.0382) (14.80,-0.0382) (15.05,-0.0381) (15.30,-0.0381) (15.55,-0.0380) (15.80,-0.0380) (16.05,-0.0379) (16.30,-0.0378) (16.55,-0.0378) (16.80,-0.0377) (17.05,-0.0376) (17.30,-0.0377) (17.55,-0.0377) (17.80,-0.0376) (18.05,-0.0376) (18.30,-0.0375) (18.55,-0.0375) (18.80,-0.0374) (19.05,-0.0373) (19.30,-0.0373) (19.55,-0.0373) (19.80,-0.0373) (20.05,-0.0373) (20.30,-0.0373) (20.55,-0.0372) (20.80,-0.0372) (21.05,-0.0372) (21.30,-0.0371) (21.55,-0.0371) (21.80,-0.0370) (22.05,-0.0370) (22.30,-0.0370) (22.55,-0.0370) (22.80,-0.0370) (23.05,-0.0369) (23.30,-0.0369) (23.55,-0.0369) (23.80,-0.0368) (24.05,-0.0368) (24.30,-0.0368) (24.55,-0.0367) (24.80,-0.0367) (25.05,-0.0366) (25.30,-0.0366) (25.55,-0.0366) (25.80,-0.0365) (26.05,-0.0365) (26.30,-0.0365) (26.55,-0.0364) (26.80,-0.0364) (27.05,-0.0364) (27.30,-0.0364) (27.55,-0.0363) (27.80,-0.0363) (28.05,-0.0362) (28.30,-0.0362) (28.55,-0.0362) (28.80,-0.0362) (29.05,-0.0362) (29.30,-0.0362) (29.55,-0.0362) (29.80,-0.0361) (30.05,-0.0361) (30.30,-0.0361) (30.55,-0.0360) (30.80,-0.0360) (31.05,-0.0360) (31.30,-0.0360) (31.55,-0.0359) (31.80,-0.0359) (32.05,-0.0359) (32.30,-0.0358) (32.55,-0.0358) (32.80,-0.0358) (33.05,-0.0358) (33.30,-0.0357) (33.55,-0.0357) (33.80,-0.0357) (34.05,-0.0357) (34.30,-0.0356) (34.55,-0.0356) (34.80,-0.0356) (35.05,-0.0355) (35.30,-0.0356) (35.55,-0.0355) (35.80,-0.0355) (36.05,-0.0355) (36.30,-0.0355) (36.55,-0.0355) (36.80,-0.0355) (37.05,-0.0355) (37.30,-0.0355) (37.55,-0.0354) (37.80,-0.0354) (38.05,-0.0353) (38.30,-0.0353) (38.55,-0.0353) (38.80,-0.0353) (39.05,-0.0353) (39.30,-0.0353) (39.55,-0.0352) (39.80,-0.0352) (40.05,-0.0352) (40.30,-0.0352) (40.55,-0.0352) (40.80,-0.0352) (41.05,-0.0352) (41.30,-0.0351) (41.55,-0.0351) (41.80,-0.0351) (42.05,-0.0351) (42.30,-0.0351) (42.55,-0.0351) (42.80,-0.0351) (43.05,-0.0351) (43.30,-0.0350) (43.55,-0.0350) (43.80,-0.0350) (44.05,-0.0350) (44.30,-0.0350) (44.55,-0.0350) (44.80,-0.0350) (45.05,-0.0350) (45.30,-0.0350) (45.55,-0.0350) (45.80,-0.0350) (46.05,-0.0350) (46.30,-0.0350) (46.55,-0.0350) (46.80,-0.0350) (47.05,-0.0349) (47.30,-0.0349) (47.55,-0.0349) (47.80,-0.0349) (48.05,-0.0349) (48.30,-0.0349) (48.55,-0.0349) (48.80,-0.0349) (49.05,-0.0349) (49.30,-0.0349) (49.55,-0.0349) (49.80,-0.0349) (50.05,-0.0349) (50.30,-0.0348) (50.55,-0.0348)};
\addplot[tphcc, dashed, line width=0.75pt, forget plot] coordinates {(2.05,-0.0602) (2.30,-0.0583) (2.55,-0.0567) (2.80,-0.0556) (3.05,-0.0546) (3.30,-0.0539) (3.55,-0.0535) (3.80,-0.0532) (4.05,-0.0530) (4.30,-0.0528) (4.55,-0.0525) (4.80,-0.0522) (5.05,-0.0520) (5.30,-0.0517) (5.55,-0.0517) (5.80,-0.0516) (6.05,-0.0515) (6.30,-0.0514) (6.55,-0.0512) (6.80,-0.0511) (7.05,-0.0511) (7.30,-0.0511) (7.55,-0.0511) (7.80,-0.0510) (8.05,-0.0509) (8.30,-0.0508) (8.55,-0.0507) (8.80,-0.0507) (9.05,-0.0507) (9.30,-0.0507) (9.55,-0.0507) (9.80,-0.0506) (10.05,-0.0505) (10.30,-0.0505) (10.55,-0.0504) (10.80,-0.0504) (11.05,-0.0504) (11.30,-0.0505) (11.55,-0.0505) (11.80,-0.0505) (12.05,-0.0505) (12.30,-0.0505) (12.55,-0.0504) (12.80,-0.0504) (13.05,-0.0504) (13.30,-0.0503) (13.55,-0.0502) (13.80,-0.0502) (14.05,-0.0502) (14.30,-0.0502) (14.55,-0.0501) (14.80,-0.0501) (15.05,-0.0500) (15.30,-0.0500) (15.55,-0.0500) (15.80,-0.0500) (16.05,-0.0500) (16.30,-0.0500) (16.55,-0.0500) (16.80,-0.0499) (17.05,-0.0499) (17.30,-0.0498) (17.55,-0.0499) (17.80,-0.0498) (18.05,-0.0498) (18.30,-0.0498) (18.55,-0.0498) (18.80,-0.0497) (19.05,-0.0497) (19.30,-0.0497) (19.55,-0.0497) (19.80,-0.0497) (20.05,-0.0497) (20.30,-0.0497) (20.55,-0.0496) (20.80,-0.0496) (21.05,-0.0496) (21.30,-0.0496) (21.55,-0.0496) (21.80,-0.0495) (22.05,-0.0495) (22.30,-0.0494) (22.55,-0.0495) (22.80,-0.0495) (23.05,-0.0494) (23.30,-0.0494) (23.55,-0.0494) (23.80,-0.0494) (24.05,-0.0494) (24.30,-0.0493) (24.55,-0.0493) (24.80,-0.0493) (25.05,-0.0492) (25.30,-0.0492) (25.55,-0.0492) (25.80,-0.0492) (26.05,-0.0491) (26.30,-0.0491) (26.55,-0.0491) (26.80,-0.0491) (27.05,-0.0491) (27.30,-0.0491) (27.55,-0.0490) (27.80,-0.0490) (28.05,-0.0489) (28.30,-0.0489) (28.55,-0.0489) (28.80,-0.0489) (29.05,-0.0489) (29.30,-0.0489) (29.55,-0.0489) (29.80,-0.0489) (30.05,-0.0489) (30.30,-0.0489) (30.55,-0.0488) (30.80,-0.0488) (31.05,-0.0488) (31.30,-0.0488) (31.55,-0.0488) (31.80,-0.0487) (32.05,-0.0487) (32.30,-0.0487) (32.55,-0.0487) (32.80,-0.0486) (33.05,-0.0486) (33.30,-0.0486) (33.55,-0.0486) (33.80,-0.0486) (34.05,-0.0486) (34.30,-0.0486) (34.55,-0.0485) (34.80,-0.0485) (35.05,-0.0485) (35.30,-0.0485) (35.55,-0.0485) (35.80,-0.0484) (36.05,-0.0484) (36.30,-0.0484) (36.55,-0.0484) (36.80,-0.0484) (37.05,-0.0484) (37.30,-0.0484) (37.55,-0.0484) (37.80,-0.0483) (38.05,-0.0483) (38.30,-0.0483) (38.55,-0.0482) (38.80,-0.0482) (39.05,-0.0482) (39.30,-0.0482) (39.55,-0.0482) (39.80,-0.0482) (40.05,-0.0482) (40.30,-0.0481) (40.55,-0.0481) (40.80,-0.0481) (41.05,-0.0481) (41.30,-0.0481) (41.55,-0.0481) (41.80,-0.0481) (42.05,-0.0481) (42.30,-0.0481) (42.55,-0.0481) (42.80,-0.0481) (43.05,-0.0481) (43.30,-0.0480) (43.55,-0.0480) (43.80,-0.0480) (44.05,-0.0480) (44.30,-0.0480) (44.55,-0.0480) (44.80,-0.0480) (45.05,-0.0480) (45.30,-0.0480) (45.55,-0.0480) (45.80,-0.0480) (46.05,-0.0480) (46.30,-0.0480) (46.55,-0.0480) (46.80,-0.0480) (47.05,-0.0479) (47.30,-0.0479) (47.55,-0.0479) (47.80,-0.0479) (48.05,-0.0479) (48.30,-0.0479) (48.55,-0.0479) (48.80,-0.0479) (49.05,-0.0479) (49.30,-0.0479) (49.55,-0.0479) (49.80,-0.0478) (50.05,-0.0479) (50.30,-0.0479) (50.55,-0.0479)};
\addplot[tphcc, solid, line width=0.75pt, forget plot] coordinates {(2.05,-0.0670) (2.30,-0.0647) (2.55,-0.0629) (2.80,-0.0616) (3.05,-0.0605) (3.30,-0.0596) (3.55,-0.0590) (3.80,-0.0585) (4.05,-0.0581) (4.30,-0.0578) (4.55,-0.0574) (4.80,-0.0570) (5.05,-0.0566) (5.30,-0.0562) (5.55,-0.0560) (5.80,-0.0559) (6.05,-0.0558) (6.30,-0.0556) (6.55,-0.0553) (6.80,-0.0551) (7.05,-0.0550) (7.30,-0.0549) (7.55,-0.0549) (7.80,-0.0548) (8.05,-0.0546) (8.30,-0.0544) (8.55,-0.0543) (8.80,-0.0542) (9.05,-0.0541) (9.30,-0.0540) (9.55,-0.0540) (9.80,-0.0539) (10.05,-0.0538) (10.30,-0.0537) (10.55,-0.0536) (10.80,-0.0536) (11.05,-0.0536) (11.30,-0.0537) (11.55,-0.0537) (11.80,-0.0537) (12.05,-0.0536) (12.30,-0.0535) (12.55,-0.0534) (12.80,-0.0534) (13.05,-0.0533) (13.30,-0.0533) (13.55,-0.0532) (13.80,-0.0531) (14.05,-0.0532) (14.30,-0.0531) (14.55,-0.0530) (14.80,-0.0530) (15.05,-0.0529) (15.30,-0.0529) (15.55,-0.0529) (15.80,-0.0529) (16.05,-0.0528) (16.30,-0.0528) (16.55,-0.0527) (16.80,-0.0526) (17.05,-0.0526) (17.30,-0.0526) (17.55,-0.0526) (17.80,-0.0525) (18.05,-0.0525) (18.30,-0.0525) (18.55,-0.0524) (18.80,-0.0524) (19.05,-0.0523) (19.30,-0.0523) (19.55,-0.0522) (19.80,-0.0522) (20.05,-0.0522) (20.30,-0.0522) (20.55,-0.0521) (20.80,-0.0521) (21.05,-0.0521) (21.30,-0.0520) (21.55,-0.0520) (21.80,-0.0520) (22.05,-0.0519) (22.30,-0.0519) (22.55,-0.0519) (22.80,-0.0519) (23.05,-0.0519) (23.30,-0.0519) (23.55,-0.0518) (23.80,-0.0518) (24.05,-0.0518) (24.30,-0.0517) (24.55,-0.0517) (24.80,-0.0516) (25.05,-0.0516) (25.30,-0.0516) (25.55,-0.0515) (25.80,-0.0515) (26.05,-0.0515) (26.30,-0.0514) (26.55,-0.0514) (26.80,-0.0514) (27.05,-0.0514) (27.30,-0.0513) (27.55,-0.0513) (27.80,-0.0512) (28.05,-0.0512) (28.30,-0.0512) (28.55,-0.0512) (28.80,-0.0512) (29.05,-0.0511) (29.30,-0.0511) (29.55,-0.0511) (29.80,-0.0511) (30.05,-0.0511) (30.30,-0.0511) (30.55,-0.0510) (30.80,-0.0510) (31.05,-0.0510) (31.30,-0.0510) (31.55,-0.0509) (31.80,-0.0509) (32.05,-0.0509) (32.30,-0.0508) (32.55,-0.0508) (32.80,-0.0508) (33.05,-0.0508) (33.30,-0.0508) (33.55,-0.0507) (33.80,-0.0507) (34.05,-0.0507) (34.30,-0.0506) (34.55,-0.0507) (34.80,-0.0506) (35.05,-0.0506) (35.30,-0.0506) (35.55,-0.0506) (35.80,-0.0505) (36.05,-0.0505) (36.30,-0.0505) (36.55,-0.0505) (36.80,-0.0505) (37.05,-0.0505) (37.30,-0.0505) (37.55,-0.0505) (37.80,-0.0504) (38.05,-0.0504) (38.30,-0.0503) (38.55,-0.0503) (38.80,-0.0503) (39.05,-0.0503) (39.30,-0.0503) (39.55,-0.0503) (39.80,-0.0502) (40.05,-0.0502) (40.30,-0.0501) (40.55,-0.0501) (40.80,-0.0501) (41.05,-0.0501) (41.30,-0.0501) (41.55,-0.0501) (41.80,-0.0501) (42.05,-0.0501) (42.30,-0.0500) (42.55,-0.0500) (42.80,-0.0500) (43.05,-0.0500) (43.30,-0.0500) (43.55,-0.0500) (43.80,-0.0500) (44.05,-0.0499) (44.30,-0.0499) (44.55,-0.0499) (44.80,-0.0499) (45.05,-0.0499) (45.30,-0.0499) (45.55,-0.0499) (45.80,-0.0499) (46.05,-0.0499) (46.30,-0.0499) (46.55,-0.0499) (46.80,-0.0499) (47.05,-0.0499) (47.30,-0.0499) (47.55,-0.0498) (47.80,-0.0498) (48.05,-0.0498) (48.30,-0.0498) (48.55,-0.0498) (48.80,-0.0498) (49.05,-0.0498) (49.30,-0.0498) (49.55,-0.0498) (49.80,-0.0498) (50.05,-0.0498) (50.30,-0.0498) (50.55,-0.0497)};
\end{axis}
\end{tikzpicture}


==> figures/schedule.tex <==
% AUTO-GENERATED by gen_schedule.py from get_update_groups() -- do not edit by hand.
\begin{tikzpicture}[cellnode/.style={draw=white, line width=0.4pt, minimum width=0.27cm, minimum height=0.27cm, inner sep=0pt, text=white}]
\node[font=\scriptsize, anchor=south] at (1.215,2.480) {(a) $N{=}8,\ k{=}4$};
\node[cellnode, fill=fixedc] at (0.135,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (0.135,1.755) {\tiny 1};
\node[cellnode, fill=slidec] at (0.135,1.485) {\tiny 2};
\node[cellnode, fill=slidec] at (0.135,1.215) {\tiny 3};
\node[cellnode, fill=inactc] at (0.135,0.945) {};
\node[cellnode, fill=inactc] at (0.135,0.675) {};
\node[cellnode, fill=inactc] at (0.135,0.405) {};
\node[cellnode, fill=inactc] at (0.135,0.135) {};
\node[font=\tiny, anchor=south] at (0.135,2.160) {0};
\node[cellnode, fill=fixedc] at (0.405,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (0.405,1.755) {\tiny 1};
\node[cellnode, fill=inactc] at (0.405,1.485) {};
\node[cellnode, fill=inactc] at (0.405,1.215) {};
\node[cellnode, fill=slidec] at (0.405,0.945) {\tiny 2};
\node[cellnode, fill=slidec] at (0.405,0.675) {\tiny 3};
\node[cellnode, fill=inactc] at (0.405,0.405) {};
\node[cellnode, fill=inactc] at (0.405,0.135) {};
\node[font=\tiny, anchor=south] at (0.405,2.160) {1};
\node[cellnode, fill=fixedc] at (0.675,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (0.675,1.755) {\tiny 1};
\node[cellnode, fill=inactc] at (0.675,1.485) {};
\node[cellnode, fill=inactc] at (0.675,1.215) {};
\node[cellnode, fill=inactc] at (0.675,0.945) {};
\node[cellnode, fill=inactc] at (0.675,0.675) {};
\node[cellnode, fill=slidec] at (0.675,0.405) {\tiny 2};
\node[cellnode, fill=slidec] at (0.675,0.135) {\tiny 3};
\node[font=\tiny, anchor=south] at (0.675,2.160) {2};
\node[cellnode, fill=fixedc] at (0.945,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (0.945,1.755) {\tiny 1};
\node[cellnode, fill=slidec] at (0.945,1.485) {\tiny 2};
\node[cellnode, fill=slidec] at (0.945,1.215) {\tiny 3};
\node[cellnode, fill=inactc] at (0.945,0.945) {};
\node[cellnode, fill=inactc] at (0.945,0.675) {};
\node[cellnode, fill=inactc] at (0.945,0.405) {};
\node[cellnode, fill=inactc] at (0.945,0.135) {};
\node[font=\tiny, anchor=south] at (0.945,2.160) {3};
\node[cellnode, fill=fixedc] at (1.215,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (1.215,1.755) {\tiny 1};
\node[cellnode, fill=inactc] at (1.215,1.485) {};
\node[cellnode, fill=inactc] at (1.215,1.215) {};
\node[cellnode, fill=slidec] at (1.215,0.945) {\tiny 2};
\node[cellnode, fill=slidec] at (1.215,0.675) {\tiny 3};
\node[cellnode, fill=inactc] at (1.215,0.405) {};
\node[cellnode, fill=inactc] at (1.215,0.135) {};
\node[font=\tiny, anchor=south] at (1.215,2.160) {4};
\node[cellnode, fill=fixedc] at (1.485,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (1.485,1.755) {\tiny 1};
\node[cellnode, fill=inactc] at (1.485,1.485) {};
\node[cellnode, fill=inactc] at (1.485,1.215) {};
\node[cellnode, fill=inactc] at (1.485,0.945) {};
\node[cellnode, fill=inactc] at (1.485,0.675) {};
\node[cellnode, fill=slidec] at (1.485,0.405) {\tiny 2};
\node[cellnode, fill=slidec] at (1.485,0.135) {\tiny 3};
\node[font=\tiny, anchor=south] at (1.485,2.160) {5};
\node[cellnode, fill=fixedc] at (1.755,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (1.755,1.755) {\tiny 1};
\node[cellnode, fill=slidec] at (1.755,1.485) {\tiny 2};
\node[cellnode, fill=slidec] at (1.755,1.215) {\tiny 3};
\node[cellnode, fill=inactc] at (1.755,0.945) {};
\node[cellnode, fill=inactc] at (1.755,0.675) {};
\node[cellnode, fill=inactc] at (1.755,0.405) {};
\node[cellnode, fill=inactc] at (1.755,0.135) {};
\node[font=\tiny, anchor=south] at (1.755,2.160) {6};
\node[cellnode, fill=fixedc] at (2.025,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (2.025,1.755) {\tiny 1};
\node[cellnode, fill=inactc] at (2.025,1.485) {};
\node[cellnode, fill=inactc] at (2.025,1.215) {};
\node[cellnode, fill=slidec] at (2.025,0.945) {\tiny 2};
\node[cellnode, fill=slidec] at (2.025,0.675) {\tiny 3};
\node[cellnode, fill=inactc] at (2.025,0.405) {};
\node[cellnode, fill=inactc] at (2.025,0.135) {};
\node[font=\tiny, anchor=south] at (2.025,2.160) {7};
\node[cellnode, fill=fixedc] at (2.295,2.025) {\tiny 0};
\node[cellnode, fill=fixedc] at (2.295,1.755) {\tiny 1};
\node[cellnode, fill=inactc] at (2.295,1.485) {};
\node[cellnode, fill=inactc] at (2.295,1.215) {};
\node[cellnode, fill=inactc] at (2.295,0.945) {};
\node[cellnode, fill=inactc] at (2.295,0.675) {};
\node[cellnode, fill=slidec] at (2.295,0.405) {\tiny 2};
\node[cellnode, fill=slidec] at (2.295,0.135) {\tiny 3};
\node[font=\tiny, anchor=south] at (2.295,2.160) {8};
\node[font=\tiny, anchor=east] at (0.000,2.025) {0};
\node[font=\tiny, anchor=east] at (0.000,1.755) {1};
\node[font=\tiny, anchor=east] at (0.000,1.485) {2};
\node[font=\tiny, anchor=east] at (0.000,1.215) {3};
\node[font=\tiny, anchor=east] at (0.000,0.945) {4};
\node[font=\tiny, anchor=east] at (0.000,0.675) {5};
\node[font=\tiny, anchor=east] at (0.000,0.405) {6};
\node[font=\tiny, anchor=east] at (0.000,0.135) {7};
\node[font=\tiny, anchor=north] at (1.215,-0.02) {layer $l$};
\node[font=\scriptsize, anchor=south] at (5.070,4.640) {(b) $N{=}16,\ k{=}4$};
\node[cellnode, fill=fixedc] at (3.315,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (3.315,3.915) {\tiny 1};
\node[cellnode, fill=slidec] at (3.315,3.645) {\tiny 2};
\node[cellnode, fill=slidec] at (3.315,3.375) {\tiny 3};
\node[cellnode, fill=inactc] at (3.315,3.105) {};
\node[cellnode, fill=inactc] at (3.315,2.835) {};
\node[cellnode, fill=inactc] at (3.315,2.565) {};
\node[cellnode, fill=inactc] at (3.315,2.295) {};
\node[cellnode, fill=inactc] at (3.315,2.025) {};
\node[cellnode, fill=inactc] at (3.315,1.755) {};
\node[cellnode, fill=inactc] at (3.315,1.485) {};
\node[cellnode, fill=inactc] at (3.315,1.215) {};
\node[cellnode, fill=inactc] at (3.315,0.945) {};
\node[cellnode, fill=inactc] at (3.315,0.675) {};
\node[cellnode, fill=inactc] at (3.315,0.405) {};
\node[cellnode, fill=inactc] at (3.315,0.135) {};
\node[font=\tiny, anchor=south] at (3.315,4.320) {0};
\node[cellnode, fill=fixedc] at (3.585,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (3.585,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (3.585,3.645) {};
\node[cellnode, fill=inactc] at (3.585,3.375) {};
\node[cellnode, fill=slidec] at (3.585,3.105) {\tiny 2};
\node[cellnode, fill=slidec] at (3.585,2.835) {\tiny 3};
\node[cellnode, fill=inactc] at (3.585,2.565) {};
\node[cellnode, fill=inactc] at (3.585,2.295) {};
\node[cellnode, fill=inactc] at (3.585,2.025) {};
\node[cellnode, fill=inactc] at (3.585,1.755) {};
\node[cellnode, fill=inactc] at (3.585,1.485) {};
\node[cellnode, fill=inactc] at (3.585,1.215) {};
\node[cellnode, fill=inactc] at (3.585,0.945) {};
\node[cellnode, fill=inactc] at (3.585,0.675) {};
\node[cellnode, fill=inactc] at (3.585,0.405) {};
\node[cellnode, fill=inactc] at (3.585,0.135) {};
\node[cellnode, fill=fixedc] at (3.855,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (3.855,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (3.855,3.645) {};
\node[cellnode, fill=inactc] at (3.855,3.375) {};
\node[cellnode, fill=inactc] at (3.855,3.105) {};
\node[cellnode, fill=inactc] at (3.855,2.835) {};
\node[cellnode, fill=slidec] at (3.855,2.565) {\tiny 2};
\node[cellnode, fill=slidec] at (3.855,2.295) {\tiny 3};
\node[cellnode, fill=inactc] at (3.855,2.025) {};
\node[cellnode, fill=inactc] at (3.855,1.755) {};
\node[cellnode, fill=inactc] at (3.855,1.485) {};
\node[cellnode, fill=inactc] at (3.855,1.215) {};
\node[cellnode, fill=inactc] at (3.855,0.945) {};
\node[cellnode, fill=inactc] at (3.855,0.675) {};
\node[cellnode, fill=inactc] at (3.855,0.405) {};
\node[cellnode, fill=inactc] at (3.855,0.135) {};
\node[font=\tiny, anchor=south] at (3.855,4.320) {2};
\node[cellnode, fill=fixedc] at (4.125,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (4.125,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (4.125,3.645) {};
\node[cellnode, fill=inactc] at (4.125,3.375) {};
\node[cellnode, fill=inactc] at (4.125,3.105) {};
\node[cellnode, fill=inactc] at (4.125,2.835) {};
\node[cellnode, fill=inactc] at (4.125,2.565) {};
\node[cellnode, fill=inactc] at (4.125,2.295) {};
\node[cellnode, fill=slidec] at (4.125,2.025) {\tiny 2};
\node[cellnode, fill=slidec] at (4.125,1.755) {\tiny 3};
\node[cellnode, fill=inactc] at (4.125,1.485) {};
\node[cellnode, fill=inactc] at (4.125,1.215) {};
\node[cellnode, fill=inactc] at (4.125,0.945) {};
\node[cellnode, fill=inactc] at (4.125,0.675) {};
\node[cellnode, fill=inactc] at (4.125,0.405) {};
\node[cellnode, fill=inactc] at (4.125,0.135) {};
\node[cellnode, fill=fixedc] at (4.395,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (4.395,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (4.395,3.645) {};
\node[cellnode, fill=inactc] at (4.395,3.375) {};
\node[cellnode, fill=inactc] at (4.395,3.105) {};
\node[cellnode, fill=inactc] at (4.395,2.835) {};
\node[cellnode, fill=inactc] at (4.395,2.565) {};
\node[cellnode, fill=inactc] at (4.395,2.295) {};
\node[cellnode, fill=inactc] at (4.395,2.025) {};
\node[cellnode, fill=inactc] at (4.395,1.755) {};
\node[cellnode, fill=slidec] at (4.395,1.485) {\tiny 2};
\node[cellnode, fill=slidec] at (4.395,1.215) {\tiny 3};
\node[cellnode, fill=inactc] at (4.395,0.945) {};
\node[cellnode, fill=inactc] at (4.395,0.675) {};
\node[cellnode, fill=inactc] at (4.395,0.405) {};
\node[cellnode, fill=inactc] at (4.395,0.135) {};
\node[font=\tiny, anchor=south] at (4.395,4.320) {4};
\node[cellnode, fill=fixedc] at (4.665,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (4.665,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (4.665,3.645) {};
\node[cellnode, fill=inactc] at (4.665,3.375) {};
\node[cellnode, fill=inactc] at (4.665,3.105) {};
\node[cellnode, fill=inactc] at (4.665,2.835) {};
\node[cellnode, fill=inactc] at (4.665,2.565) {};
\node[cellnode, fill=inactc] at (4.665,2.295) {};
\node[cellnode, fill=inactc] at (4.665,2.025) {};
\node[cellnode, fill=inactc] at (4.665,1.755) {};
\node[cellnode, fill=inactc] at (4.665,1.485) {};
\node[cellnode, fill=inactc] at (4.665,1.215) {};
\node[cellnode, fill=slidec] at (4.665,0.945) {\tiny 2};
\node[cellnode, fill=slidec] at (4.665,0.675) {\tiny 3};
\node[cellnode, fill=inactc] at (4.665,0.405) {};
\node[cellnode, fill=inactc] at (4.665,0.135) {};
\node[cellnode, fill=fixedc] at (4.935,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (4.935,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (4.935,3.645) {};
\node[cellnode, fill=inactc] at (4.935,3.375) {};
\node[cellnode, fill=inactc] at (4.935,3.105) {};
\node[cellnode, fill=inactc] at (4.935,2.835) {};
\node[cellnode, fill=inactc] at (4.935,2.565) {};
\node[cellnode, fill=inactc] at (4.935,2.295) {};
\node[cellnode, fill=inactc] at (4.935,2.025) {};
\node[cellnode, fill=inactc] at (4.935,1.755) {};
\node[cellnode, fill=inactc] at (4.935,1.485) {};
\node[cellnode, fill=inactc] at (4.935,1.215) {};
\node[cellnode, fill=inactc] at (4.935,0.945) {};
\node[cellnode, fill=inactc] at (4.935,0.675) {};
\node[cellnode, fill=slidec] at (4.935,0.405) {\tiny 2};
\node[cellnode, fill=slidec] at (4.935,0.135) {\tiny 3};
\node[font=\tiny, anchor=south] at (4.935,4.320) {6};
\node[cellnode, fill=fixedc] at (5.205,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (5.205,3.915) {\tiny 1};
\node[cellnode, fill=slidec] at (5.205,3.645) {\tiny 2};
\node[cellnode, fill=slidec] at (5.205,3.375) {\tiny 3};
\node[cellnode, fill=inactc] at (5.205,3.105) {};
\node[cellnode, fill=inactc] at (5.205,2.835) {};
\node[cellnode, fill=inactc] at (5.205,2.565) {};
\node[cellnode, fill=inactc] at (5.205,2.295) {};
\node[cellnode, fill=inactc] at (5.205,2.025) {};
\node[cellnode, fill=inactc] at (5.205,1.755) {};
\node[cellnode, fill=inactc] at (5.205,1.485) {};
\node[cellnode, fill=inactc] at (5.205,1.215) {};
\node[cellnode, fill=inactc] at (5.205,0.945) {};
\node[cellnode, fill=inactc] at (5.205,0.675) {};
\node[cellnode, fill=inactc] at (5.205,0.405) {};
\node[cellnode, fill=inactc] at (5.205,0.135) {};
\node[cellnode, fill=fixedc] at (5.475,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (5.475,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (5.475,3.645) {};
\node[cellnode, fill=inactc] at (5.475,3.375) {};
\node[cellnode, fill=slidec] at (5.475,3.105) {\tiny 2};
\node[cellnode, fill=slidec] at (5.475,2.835) {\tiny 3};
\node[cellnode, fill=inactc] at (5.475,2.565) {};
\node[cellnode, fill=inactc] at (5.475,2.295) {};
\node[cellnode, fill=inactc] at (5.475,2.025) {};
\node[cellnode, fill=inactc] at (5.475,1.755) {};
\node[cellnode, fill=inactc] at (5.475,1.485) {};
\node[cellnode, fill=inactc] at (5.475,1.215) {};
\node[cellnode, fill=inactc] at (5.475,0.945) {};
\node[cellnode, fill=inactc] at (5.475,0.675) {};
\node[cellnode, fill=inactc] at (5.475,0.405) {};
\node[cellnode, fill=inactc] at (5.475,0.135) {};
\node[font=\tiny, anchor=south] at (5.475,4.320) {8};
\node[cellnode, fill=fixedc] at (5.745,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (5.745,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (5.745,3.645) {};
\node[cellnode, fill=inactc] at (5.745,3.375) {};
\node[cellnode, fill=inactc] at (5.745,3.105) {};
\node[cellnode, fill=inactc] at (5.745,2.835) {};
\node[cellnode, fill=slidec] at (5.745,2.565) {\tiny 2};
\node[cellnode, fill=slidec] at (5.745,2.295) {\tiny 3};
\node[cellnode, fill=inactc] at (5.745,2.025) {};
\node[cellnode, fill=inactc] at (5.745,1.755) {};
\node[cellnode, fill=inactc] at (5.745,1.485) {};
\node[cellnode, fill=inactc] at (5.745,1.215) {};
\node[cellnode, fill=inactc] at (5.745,0.945) {};
\node[cellnode, fill=inactc] at (5.745,0.675) {};
\node[cellnode, fill=inactc] at (5.745,0.405) {};
\node[cellnode, fill=inactc] at (5.745,0.135) {};
\node[cellnode, fill=fixedc] at (6.015,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (6.015,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (6.015,3.645) {};
\node[cellnode, fill=inactc] at (6.015,3.375) {};
\node[cellnode, fill=inactc] at (6.015,3.105) {};
\node[cellnode, fill=inactc] at (6.015,2.835) {};
\node[cellnode, fill=inactc] at (6.015,2.565) {};
\node[cellnode, fill=inactc] at (6.015,2.295) {};
\node[cellnode, fill=slidec] at (6.015,2.025) {\tiny 2};
\node[cellnode, fill=slidec] at (6.015,1.755) {\tiny 3};
\node[cellnode, fill=inactc] at (6.015,1.485) {};
\node[cellnode, fill=inactc] at (6.015,1.215) {};
\node[cellnode, fill=inactc] at (6.015,0.945) {};
\node[cellnode, fill=inactc] at (6.015,0.675) {};
\node[cellnode, fill=inactc] at (6.015,0.405) {};
\node[cellnode, fill=inactc] at (6.015,0.135) {};
\node[font=\tiny, anchor=south] at (6.015,4.320) {10};
\node[cellnode, fill=fixedc] at (6.285,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (6.285,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (6.285,3.645) {};
\node[cellnode, fill=inactc] at (6.285,3.375) {};
\node[cellnode, fill=inactc] at (6.285,3.105) {};
\node[cellnode, fill=inactc] at (6.285,2.835) {};
\node[cellnode, fill=inactc] at (6.285,2.565) {};
\node[cellnode, fill=inactc] at (6.285,2.295) {};
\node[cellnode, fill=inactc] at (6.285,2.025) {};
\node[cellnode, fill=inactc] at (6.285,1.755) {};
\node[cellnode, fill=slidec] at (6.285,1.485) {\tiny 2};
\node[cellnode, fill=slidec] at (6.285,1.215) {\tiny 3};
\node[cellnode, fill=inactc] at (6.285,0.945) {};
\node[cellnode, fill=inactc] at (6.285,0.675) {};
\node[cellnode, fill=inactc] at (6.285,0.405) {};
\node[cellnode, fill=inactc] at (6.285,0.135) {};
\node[cellnode, fill=fixedc] at (6.555,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (6.555,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (6.555,3.645) {};
\node[cellnode, fill=inactc] at (6.555,3.375) {};
\node[cellnode, fill=inactc] at (6.555,3.105) {};
\node[cellnode, fill=inactc] at (6.555,2.835) {};
\node[cellnode, fill=inactc] at (6.555,2.565) {};
\node[cellnode, fill=inactc] at (6.555,2.295) {};
\node[cellnode, fill=inactc] at (6.555,2.025) {};
\node[cellnode, fill=inactc] at (6.555,1.755) {};
\node[cellnode, fill=inactc] at (6.555,1.485) {};
\node[cellnode, fill=inactc] at (6.555,1.215) {};
\node[cellnode, fill=slidec] at (6.555,0.945) {\tiny 2};
\node[cellnode, fill=slidec] at (6.555,0.675) {\tiny 3};
\node[cellnode, fill=inactc] at (6.555,0.405) {};
\node[cellnode, fill=inactc] at (6.555,0.135) {};
\node[font=\tiny, anchor=south] at (6.555,4.320) {12};
\node[cellnode, fill=fixedc] at (6.825,4.185) {\tiny 0};
\node[cellnode, fill=fixedc] at (6.825,3.915) {\tiny 1};
\node[cellnode, fill=inactc] at (6.825,3.645) {};
\node[cellnode, fill=inactc] at (6.825,3.375) {};
\node[cellnode, fill=inactc] at (6.825,3.105) {};
\node[cellnode, fill=inactc] at (6.825,2.835) {};
\node[cellnode, fill=inactc] at (6.825,2.565) {};
\node[cellnode, fill=inactc] at (6.825,2.295) {};
\node[cellnode, fill=inactc] at (6.825,2.025) {};
\node[cellnode, fill=inactc] at (6.825,1.755) {};
\node[cellnode, fill=inactc] at (6.825,1.485) {};
\node[cellnode, fill=inactc] at (6.825,1.215) {};
\node[cellnode, fill=inactc] at (6.825,0.945) {};
\node[cellnode, fill=inactc] at (6.825,0.675) {};
\node[cellnode, fill=slidec] at (6.825,0.405) {\tiny 2};
\node[cellnode, fill=slidec] at (6.825,0.135) {\tiny 3};
\node[font=\tiny, anchor=east] at (3.180,4.185) {0};
\node[font=\tiny, anchor=east] at (3.180,3.375) {3};
\node[font=\tiny, anchor=east] at (3.180,2.565) {6};
\node[font=\tiny, anchor=east] at (3.180,1.755) {9};
\node[font=\tiny, anchor=east] at (3.180,0.945) {12};
\node[font=\tiny, anchor=east] at (3.180,0.135) {15};
\node[font=\tiny, anchor=north] at (5.070,-0.02) {layer $l$};
\node[font=\tiny, anchor=south, rotate=90] at (-0.32,1.080) {stream $i$};
\end{tikzpicture}

